The emergence of a birth-dependent mutation rate: causes and consequences

In unicellular organisms such as bacteria and in most viruses, mutations mainly occur during reproduction. Thus, genotypes with a high birth rate should have a higher mutation rate. However, standard models of asexual adaptation such as the 'replicator-mutator equation' often neglect this effect. In this study, we investigate the emergence of a positive dependence between the birth rate and the mutation rate in models of asexual adaptation and the consequences of this dependence. We show that it emerges naturally at the population scale, based on a large population limit of a stochastic timecontinuous individual-based model with elementary assumptions. We derive a reaction-diffusion framework that describes the evolutionary trajectories and steady states in the presence of this dependence. When this model is coupled with a phenotype to fitness landscape with two optima, one for birth, the other one for survival, a new trade-off arises in the population. Compared to the standard approach with a constant mutation rate, the symmetry between birth and survival is broken. Our analytical results and numerical simulations show that the trajectories of mean phenotype, mean fitness and the stationary phenotype distribution are in sharp contrast with those displayed for the standard model. Here, we obtain trajectories of adaptation where the mean phenotype of the population is initially attracted by the birth optimum, but eventually converges to the survival optimum, following a hook-shaped curve which illustrates the antagonistic effects of mutation on adaptation.

==> figfit3.tex <==
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\def\gammag{1.3}
\def\a{6}

	%% single figure
	\begin{tikzpicture}[scale= 0.4]
\begin{axis}[%
width=5.298in,
height=3.841in,
at={(0.889in,0.825in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},font=\Huge},
every x tick/.append style={black},
xmin=-1.3,
xmax=1.3,
xtick={-0.5,  0, 0.5},
xticklabels={$-\beta$,$0$,$\beta$},
tick align=outside,
ymin=0,
ymax = 1.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black},font=\Huge},
every y tick/.append style={black},
ytick={0,1,1.3},
yticklabels={$2b_0$,$2\, b_0 +\, b_{\hbox{max}}+ \gamma \varepsilon-r$,$2\, b_0 + \gamma \, b_{\hbox{max}}+\varepsilon-r$},
ylabel style={font=\Huge},
%ylabel={\textbf{Fitness} $\mathbf{m(\cdot,0...,0)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\bfseries, left, at={(1,0)},font=\Huge },
xlabel={$x_1$}]
%	\addplot [
%	scatter,
%	scatter src=explicit,
%	only marks,
%	mark=triangle*,
%	scatter/use mapped color={
%		draw=mapped color,
%		fill=mapped color,
%	},
%	] table[x=absc, y=ord, meta=val] {data.txt};
%	
	
	\addplot[color =mycolor1,line width=3.0pt, samples = 100, domain = -1.3:1.3] {1.3*exp(-6*(\x-0.5)*(\x -0.5)) + exp(-6*(\x+0.5)*(\x  + 0.5))};
	
	\addplot[color =red, samples = 100, domain = -1.3:1.3] {\gammag*exp(-\a*(\x-0.5)*(\x -0.5))};
		\addplot[color =red, samples = 100, domain = -1.3:1.3] {exp(-\a*(\x+0.5)*(\x + 0.5))};
		
		\addplot [color=black, dashed, forget plot]
		table[row sep=crcr]{%
			-0.5	0\\
			-0.5	1.5\\
		};
	
		\addplot [color=black, dashed, forget plot]
		table[row sep=crcr]{%
			0.5	0\\
			0.5	1.5\\
		};
			\addplot [color=black, dashed, forget plot]
		table[row sep=crcr]{%
			-1.3	1\\
			-0.5	1\\
		};
			\addplot [color=black, dashed, forget plot]
		table[row sep=crcr]{%
			-1.3 1.3\\
			0.5	1.3\\
		};
	\end{axis}
	\end{tikzpicture}
	
	
	

==> figfitness2.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=5.298in,
height=3.841in,
at={(0.889in,0.825in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},font=\Huge},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-1,  0, 1},
xticklabels={$-\beta$,$0$,$\beta$},
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black},font=\Huge},
every y tick/.append style={black},
ymin=2,
ymax=3.6,
ytick={\empty},
ylabel style={font=\Huge},
ylabel={\textbf{Fitness} $\mathbf{m(\cdot,0...,0)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\bfseries, left, at={(1,0)},font=\Huge },
xlabel={$x_1$}]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
table[row sep=crcr]{%
	-3	2.00247875221442\\
	-2.99	2.00263163491873\\
	-2.98	2.0027931089548\\
	-2.97	2.00296360163489\\
	-2.96	2.00314355805942\\
	-2.95	2.00333344165248\\
	-2.94	2.00353373470167\\
	-2.93	2.00374493890154\\
	-2.92	2.0039675758997\\
	-2.91	2.00420218784492\\
	-2.9	2.00444933793622\\
	-2.89	2.00470961097205\\
	-2.88	2.00498361389843\\
	-2.87	2.00527197635516\\
	-2.86	2.00557535121886\\
	-2.85	2.00589441514157\\
	-2.84	2.0062298690839\\
	-2.83	2.00658243884115\\
	-2.82	2.00695287556127\\
	-2.81	2.00734195625303\\
	-2.8	2.00775048428304\\
	-2.79	2.00817928986007\\
	-2.78	2.00862923050497\\
	-2.77	2.00910119150457\\
	-2.76	2.00959608634794\\
	-2.75	2.010114857143\\
	-2.74	2.0106584750119\\
	-2.73	2.01122794046302\\
	-2.72	2.01182428373794\\
	-2.71	2.01244856513107\\
	-2.7	2.01310187528015\\
	-2.69	2.01378533542538\\
	-2.68	2.01450009763519\\
	-2.67	2.01524734499624\\
	-2.66	2.01602829176573\\
	-2.65	2.01684418348359\\
	-2.64	2.0176962970423\\
	-2.63	2.01858594071214\\
	-2.62	2.01951445411938\\
	-2.61	2.02048320817531\\
	-2.6	2.02149360495349\\
	-2.59	2.02254707751315\\
	-2.58	2.02364508966611\\
	-2.57	2.02478913568512\\
	-2.56	2.02598073995109\\
	-2.55	2.02722145653699\\
	-2.54	2.02851286872612\\
	-2.53	2.02985658846243\\
	-2.52	2.03125425573071\\
	-2.51	2.03270753786442\\
	-2.5	2.03421812877907\\
	-2.49	2.03578774812906\\
	-2.48	2.03741814038597\\
	-2.47	2.03911107383635\\
	-2.46	2.04086833949724\\
	-2.45	2.04269174994751\\
	-2.44	2.0445831380736\\
	-2.43	2.04654435572788\\
	-2.42	2.04857727229835\\
	-2.41	2.05068377318838\\
	-2.4	2.0528657582052\\
	-2.39	2.05512513985629\\
	-2.38	2.05746384155274\\
	-2.37	2.05988379571876\\
	-2.36	2.06238694180707\\
	-2.35	2.06497522421953\\
	-2.34	2.06765059013308\\
	-2.33	2.07041498723084\\
	-2.32	2.0732703613388\\
	-2.31	2.07621865396834\\
	-2.3	2.07926179976543\\
	-2.29	2.08240172386729\\
	-2.28	2.08564033916773\\
	-2.27	2.08897954349241\\
	-2.26	2.09242121668587\\
	-2.25	2.09596721761195\\
	-2.24	2.09961938106988\\
	-2.23	2.10337951462843\\
	-2.22	2.10724939538076\\
	-2.21	2.11123076662285\\
	-2.2	2.11532533445887\\
	-2.19	2.11953476433678\\
	-2.18	2.12386067751817\\
	-2.17	2.12830464748609\\
	-2.16	2.13286819629553\\
	-2.15	2.13755279087088\\
	-2.14	2.1423598392554\\
	-2.13	2.14729068681791\\
	-2.12	2.15234661242194\\
	-2.11	2.15752882456335\\
	-2.1	2.1628384574821\\
	-2.09	2.16827656725468\\
	-2.08	2.17384412787343\\
	-2.07	2.17954202731979\\
	-2.06	2.18537106363821\\
	-2.05	2.19133194101813\\
	-2.04	2.19742526589127\\
	-2.03	2.20365154305214\\
	-2.02	2.21001117180939\\
	-2.01	2.21650444217615\\
	-2	2.22313153110752\\
	-1.99	2.22989249879366\\
	-1.98	2.2367872850169\\
	-1.97	2.24381570558149\\
	-1.96	2.25097744882491\\
	-1.95	2.2582720722193\\
	-1.94	2.26569899907223\\
	-1.93	2.27325751533547\\
	-1.92	2.28094676653105\\
	-1.91	2.28876575480336\\
	-1.9	2.29671333610651\\
	-1.89	2.30478821753572\\
	-1.88	2.31298895481183\\
	-1.87	2.32131394992767\\
	-1.86	2.3297614489651\\
	-1.85	2.33832954009118\\
	-1.84	2.34701615174221\\
	-1.83	2.35581905100366\\
	-1.82	2.36473584219423\\
	-1.81	2.37376396566196\\
	-1.8	2.38290069679985\\
	-1.79	2.39214314528855\\
	-1.78	2.40148825457304\\
	-1.77	2.41093280158011\\
	-1.76	2.42047339668301\\
	-1.75	2.43010648391935\\
	-1.74	2.43982834146783\\
	-1.73	2.44963508238909\\
	-1.72	2.45952265563543\\
	-1.71	2.46948684733375\\
	-1.7	2.47952328234562\\
	-1.69	2.48962742610772\\
	-1.68	2.49979458675569\\
	-1.67	2.51001991753344\\
	-1.66	2.52029841948998\\
	-1.65	2.53062494446472\\
	-1.64	2.54099419836203\\
	-1.63	2.55140074471493\\
	-1.62	2.56183900853744\\
	-1.61	2.5723032804644\\
	-1.6	2.58278772117682\\
	-1.59	2.59328636611038\\
	-1.58	2.60379313044404\\
	-1.57	2.61430181436493\\
	-1.56	2.6248061086051\\
	-1.55	2.63529960024534\\
	-1.54	2.64577577878008\\
	-1.53	2.65622804243727\\
	-1.52	2.6666497047463\\
	-1.51	2.67703400134622\\
	-1.5	2.68737409702622\\
	-1.49	2.69766309298946\\
	-1.48	2.7078940343309\\
	-1.47	2.7180599177191\\
	-1.46	2.72815369927137\\
	-1.45	2.73816830261124\\
	-1.44	2.74809662709655\\
	-1.43	2.7579315562059\\
	-1.42	2.76766596607099\\
	-1.41	2.77729273414145\\
	-1.4	2.7868047479688\\
	-1.39	2.79619491409549\\
	-1.38	2.80545616703455\\
	-1.37	2.81458147832523\\
	-1.36	2.82356386564943\\
	-1.35	2.83239640199378\\
	-1.34	2.84107222484148\\
	-1.33	2.84958454537828\\
	-1.32	2.85792665769643\\
	-1.31	2.8660919479805\\
	-1.3	2.87407390365874\\
	-1.29	2.88186612250355\\
	-1.28	2.88946232166474\\
	-1.27	2.89685634661907\\
	-1.26	2.9040421800198\\
	-1.25	2.91101395042977\\
	-1.24	2.91776594092207\\
	-1.23	2.92429259753201\\
	-1.22	2.93058853754481\\
	-1.21	2.93664855760322\\
	-1.2	2.94246764161986\\
	-1.19	2.94804096847922\\
	-1.18	2.95336391951474\\
	-1.17	2.95843208574654\\
	-1.16	2.96324127486614\\
	-1.15	2.96778751795466\\
	-1.14	2.97206707592159\\
	-1.13	2.97607644565182\\
	-1.12	2.97981236584903\\
	-1.11	2.98327182256429\\
	-1.1	2.98645205439911\\
	-1.09	2.98935055737301\\
	-1.08	2.99196508944639\\
	-1.07	2.99429367468978\\
	-1.06	2.99633460709185\\
	-1.05	2.99808645399868\\
	-1.04	2.99954805917807\\
	-1.03	3.00071854550294\\
	-1.02	3.00159731724911\\
	-1.01	3.00218406200309\\
	-1	3.00247875217667\\
	-0.99	3.00248164612561\\
	-0.98	3.00219328887084\\
	-0.97	3.00161451242093\\
	-0.96	3.00074643569594\\
	-0.95	2.99959046405312\\
	-0.94	2.99814828841592\\
	-0.93	2.9964218840086\\
	-0.92	2.99441350869926\\
	-0.91	2.99212570095535\\
	-0.9	2.98956127741581\\
	-0.89	2.98672333008548\\
	-0.88	2.98361522315738\\
	-0.87	2.98024058946989\\
	-0.86	2.97660332660595\\
	-0.85	2.97270759264231\\
	-0.84	2.96855780155771\\
	-0.83	2.96415861830888\\
	-0.82	2.95951495358449\\
	-0.81	2.9546319582473\\
	-0.8	2.94951501747539\\
	-0.79	2.94416974461383\\
	-0.78	2.93860197474878\\
	-0.77	2.93281775801598\\
	-0.76	2.92682335265651\\
	-0.75	2.92062521783264\\
	-0.74	2.91423000621712\\
	-0.73	2.90764455636938\\
	-0.72	2.90087588491252\\
	-0.71	2.89393117852497\\
	-0.7	2.88681778576103\\
	-0.69	2.87954320871446\\
	-0.68	2.87211509453964\\
	-0.67	2.86454122684438\\
	-0.66	2.85682951696909\\
	-0.65	2.84898799516645\\
	-0.64	2.84102480169602\\
	-0.63	2.83294817784788\\
	-0.62	2.82476645690942\\
	-0.61	2.81648805508922\\
	-0.6	2.80812146241164\\
	-0.59	2.79967523359562\\
	-0.58	2.79115797893091\\
	-0.57	2.78257835516464\\
	-0.56	2.7739450564109\\
	-0.55	2.76526680509539\\
	-0.54	2.75655234294737\\
	-0.53	2.74781042205008\\
	-0.52	2.73904979596098\\
	-0.51	2.73027921091236\\
	-0.5	2.72150739710264\\
	-0.49	2.71274306008805\\
	-0.48	2.70399487228409\\
	-0.47	2.69527146458553\\
	-0.46	2.68658141811333\\
	-0.45	2.67793325609626\\
	-0.44	2.66933543589464\\
	-0.43	2.66079634117297\\
	-0.42	2.65232427422776\\
	-0.41	2.64392744847638\\
	-0.4	2.63561398111234\\
	-0.39	2.62739188593159\\
	-0.38	2.61926906633438\\
	-0.37	2.61125330850633\\
	-0.36	2.60335227478217\\
	-0.35	2.59557349719495\\
	-0.34	2.58792437121321\\
	-0.33	2.58041214966806\\
	-0.32	2.57304393687166\\
	-0.31	2.56582668292844\\
	-0.3	2.55876717823963\\
	-0.29	2.55187204820153\\
	-0.28	2.54514774809773\\
	-0.27	2.53860055818471\\
	-0.26	2.53223657897044\\
	-0.25	2.52606172668506\\
	-0.24	2.52008172894239\\
	-0.23	2.51430212059104\\
	-0.22	2.50872823975342\\
	-0.21	2.50336522405089\\
	-0.2	2.49821800701317\\
	-0.19	2.49329131466984\\
	-0.18	2.48858966232173\\
	-0.17	2.48411735149\\
	-0.16	2.47987846704047\\
	-0.15	2.47587687448082\\
	-0.14	2.47211621742823\\
	-0.13	2.46859991524512\\
	-0.12	2.46533116084047\\
	-0.11	2.46231291863446\\
	-0.1	2.45954792268424\\
	-0.0899999999999999	2.45703867496838\\
	-0.0800000000000001	2.45478744382821\\
	-0.0699999999999998	2.45279626256389\\
	-0.0600000000000001	2.45106692818346\\
	-0.0499999999999998	2.4496010003032\\
	-0.04	2.44839980019774\\
	-0.0299999999999998	2.44746440999866\\
	-0.02	2.44679567204035\\
	-0.00999999999999979	2.44639418835229\\
	0	2.44626032029686\\
	0.0100000000000002	2.44639418835229\\
	0.02	2.44679567204035\\
	0.0300000000000002	2.44746440999866\\
	0.04	2.44839980019774\\
	0.0500000000000003	2.4496010003032\\
	0.0600000000000001	2.45106692818346\\
	0.0700000000000003	2.45279626256389\\
	0.0800000000000001	2.45478744382821\\
	0.0899999999999999	2.45703867496838\\
	0.1	2.45954792268424\\
	0.11	2.46231291863446\\
	0.12	2.46533116084047\\
	0.13	2.46859991524512\\
	0.14	2.47211621742823\\
	0.15	2.47587687448082\\
	0.16	2.47987846704047\\
	0.17	2.48411735149\\
	0.18	2.48858966232173\\
	0.19	2.49329131466984\\
	0.2	2.49821800701317\\
	0.21	2.50336522405089\\
	0.22	2.50872823975342\\
	0.23	2.51430212059104\\
	0.24	2.52008172894239\\
	0.25	2.52606172668506\\
	0.26	2.53223657897044\\
	0.27	2.53860055818471\\
	0.28	2.54514774809773\\
	0.29	2.55187204820153\\
	0.3	2.55876717823963\\
	0.31	2.56582668292844\\
	0.32	2.57304393687166\\
	0.33	2.58041214966806\\
	0.34	2.58792437121321\\
	0.35	2.59557349719495\\
	0.36	2.60335227478217\\
	0.37	2.61125330850633\\
	0.38	2.61926906633438\\
	0.39	2.62739188593159\\
	0.4	2.63561398111234\\
	0.41	2.64392744847638\\
	0.42	2.65232427422776\\
	0.43	2.66079634117297\\
	0.44	2.66933543589464\\
	0.45	2.67793325609626\\
	0.46	2.68658141811333\\
	0.47	2.69527146458553\\
	0.48	2.70399487228409\\
	0.49	2.71274306008805\\
	0.5	2.72150739710264\\
	0.51	2.73027921091236\\
	0.52	2.73904979596098\\
	0.53	2.74781042205009\\
	0.54	2.75655234294737\\
	0.55	2.76526680509539\\
	0.56	2.7739450564109\\
	0.57	2.78257835516464\\
	0.58	2.79115797893091\\
	0.59	2.79967523359562\\
	0.6	2.80812146241164\\
	0.61	2.81648805508922\\
	0.62	2.82476645690942\\
	0.63	2.83294817784788\\
	0.64	2.84102480169602\\
	0.65	2.84898799516645\\
	0.66	2.85682951696909\\
	0.67	2.86454122684438\\
	0.68	2.87211509453964\\
	0.69	2.87954320871446\\
	0.7	2.88681778576103\\
	0.71	2.89393117852497\\
	0.72	2.90087588491252\\
	0.73	2.90764455636938\\
	0.74	2.91423000621712\\
	0.75	2.92062521783264\\
	0.76	2.92682335265651\\
	0.77	2.93281775801598\\
	0.78	2.93860197474878\\
	0.79	2.94416974461383\\
	0.8	2.94951501747539\\
	0.81	2.9546319582473\\
	0.82	2.95951495358449\\
	0.83	2.96415861830888\\
	0.84	2.96855780155771\\
	0.85	2.97270759264231\\
	0.86	2.97660332660595\\
	0.87	2.98024058946989\\
	0.88	2.98361522315738\\
	0.89	2.98672333008548\\
	0.9	2.98956127741581\\
	0.91	2.99212570095535\\
	0.92	2.99441350869926\\
	0.93	2.9964218840086\\
	0.94	2.99814828841592\\
	0.95	2.99959046405312\\
	0.96	3.00074643569594\\
	0.97	3.00161451242092\\
	0.98	3.00219328887084\\
	0.99	3.00248164612561\\
	1	3.00247875217667\\
	1.01	3.00218406200309\\
	1.02	3.00159731724911\\
	1.03	3.00071854550294\\
	1.04	2.99954805917807\\
	1.05	2.99808645399868\\
	1.06	2.99633460709185\\
	1.07	2.99429367468978\\
	1.08	2.99196508944639\\
	1.09	2.98935055737301\\
	1.1	2.98645205439911\\
	1.11	2.98327182256429\\
	1.12	2.97981236584903\\
	1.13	2.97607644565182\\
	1.14	2.97206707592159\\
	1.15	2.96778751795466\\
	1.16	2.96324127486614\\
	1.17	2.95843208574654\\
	1.18	2.95336391951474\\
	1.19	2.94804096847922\\
	1.2	2.94246764161985\\
	1.21	2.93664855760322\\
	1.22	2.93058853754481\\
	1.23	2.92429259753201\\
	1.24	2.91776594092207\\
	1.25	2.91101395042977\\
	1.26	2.9040421800198\\
	1.27	2.89685634661907\\
	1.28	2.88946232166474\\
	1.29	2.88186612250355\\
	1.3	2.87407390365874\\
	1.31	2.8660919479805\\
	1.32	2.85792665769643\\
	1.33	2.84958454537828\\
	1.34	2.84107222484148\\
	1.35	2.83239640199378\\
	1.36	2.82356386564943\\
	1.37	2.81458147832523\\
	1.38	2.80545616703455\\
	1.39	2.79619491409549\\
	1.4	2.7868047479688\\
	1.41	2.77729273414145\\
	1.42	2.76766596607099\\
	1.43	2.7579315562059\\
	1.44	2.74809662709655\\
	1.45	2.73816830261124\\
	1.46	2.72815369927137\\
	1.47	2.7180599177191\\
	1.48	2.7078940343309\\
	1.49	2.69766309298946\\
	1.5	2.68737409702622\\
	1.51	2.67703400134622\\
	1.52	2.6666497047463\\
	1.53	2.65622804243727\\
	1.54	2.64577577878008\\
	1.55	2.63529960024534\\
	1.56	2.6248061086051\\
	1.57	2.61430181436493\\
	1.58	2.60379313044404\\
	1.59	2.59328636611038\\
	1.6	2.58278772117681\\
	1.61	2.5723032804644\\
	1.62	2.56183900853744\\
	1.63	2.55140074471493\\
	1.64	2.54099419836203\\
	1.65	2.53062494446472\\
	1.66	2.52029841948998\\
	1.67	2.51001991753344\\
	1.68	2.49979458675569\\
	1.69	2.48962742610772\\
	1.7	2.47952328234561\\
	1.71	2.46948684733375\\
	1.72	2.45952265563543\\
	1.73	2.44963508238909\\
	1.74	2.43982834146783\\
	1.75	2.43010648391935\\
	1.76	2.42047339668301\\
	1.77	2.41093280158011\\
	1.78	2.40148825457304\\
	1.79	2.39214314528855\\
	1.8	2.38290069679985\\
	1.81	2.37376396566196\\
	1.82	2.36473584219423\\
	1.83	2.35581905100366\\
	1.84	2.34701615174221\\
	1.85	2.33832954009118\\
	1.86	2.3297614489651\\
	1.87	2.32131394992767\\
	1.88	2.31298895481183\\
	1.89	2.30478821753572\\
	1.9	2.29671333610651\\
	1.91	2.28876575480336\\
	1.92	2.28094676653105\\
	1.93	2.27325751533547\\
	1.94	2.26569899907223\\
	1.95	2.2582720722193\\
	1.96	2.25097744882491\\
	1.97	2.24381570558149\\
	1.98	2.2367872850169\\
	1.99	2.22989249879366\\
	2	2.22313153110752\\
	2.01	2.21650444217615\\
	2.02	2.21001117180939\\
	2.03	2.20365154305214\\
	2.04	2.19742526589127\\
	2.05	2.19133194101813\\
	2.06	2.18537106363821\\
	2.07	2.17954202731979\\
	2.08	2.17384412787343\\
	2.09	2.16827656725468\\
	2.1	2.1628384574821\\
	2.11	2.15752882456335\\
	2.12	2.15234661242194\\
	2.13	2.14729068681791\\
	2.14	2.1423598392554\\
	2.15	2.13755279087087\\
	2.16	2.13286819629553\\
	2.17	2.12830464748609\\
	2.18	2.12386067751817\\
	2.19	2.11953476433678\\
	2.2	2.11532533445887\\
	2.21	2.11123076662285\\
	2.22	2.10724939538076\\
	2.23	2.10337951462843\\
	2.24	2.09961938106988\\
	2.25	2.09596721761195\\
	2.26	2.09242121668587\\
	2.27	2.08897954349241\\
	2.28	2.08564033916772\\
	2.29	2.08240172386729\\
	2.3	2.07926179976543\\
	2.31	2.07621865396834\\
	2.32	2.0732703613388\\
	2.33	2.07041498723084\\
	2.34	2.06765059013308\\
	2.35	2.06497522421953\\
	2.36	2.06238694180707\\
	2.37	2.05988379571876\\
	2.38	2.05746384155274\\
	2.39	2.05512513985629\\
	2.4	2.0528657582052\\
	2.41	2.05068377318838\\
	2.42	2.04857727229835\\
	2.43	2.04654435572788\\
	2.44	2.0445831380736\\
	2.45	2.04269174994751\\
	2.46	2.04086833949724\\
	2.47	2.03911107383635\\
	2.48	2.03741814038597\\
	2.49	2.03578774812906\\
	2.5	2.03421812877907\\
	2.51	2.03270753786442\\
	2.52	2.03125425573071\\
	2.53	2.02985658846243\\
	2.54	2.02851286872612\\
	2.55	2.02722145653699\\
	2.56	2.02598073995109\\
	2.57	2.02478913568512\\
	2.58	2.02364508966611\\
	2.59	2.02254707751315\\
	2.6	2.02149360495349\\
	2.61	2.02048320817531\\
	2.62	2.01951445411938\\
	2.63	2.01858594071214\\
	2.64	2.0176962970423\\
	2.65	2.01684418348359\\
	2.66	2.01602829176573\\
	2.67	2.01524734499624\\
	2.68	2.01450009763519\\
	2.69	2.01378533542538\\
	2.7	2.01310187528015\\
	2.71	2.01244856513107\\
	2.72	2.01182428373794\\
	2.73	2.01122794046302\\
	2.74	2.0106584750119\\
	2.75	2.010114857143\\
	2.76	2.00959608634794\\
	2.77	2.00910119150457\\
	2.78	2.00862923050497\\
	2.79	2.00817928986007\\
	2.8	2.00775048428304\\
	2.81	2.00734195625303\\
	2.82	2.00695287556127\\
	2.83	2.00658243884115\\
	2.84	2.0062298690839\\
	2.85	2.00589441514157\\
	2.86	2.00557535121886\\
	2.87	2.00527197635516\\
	2.88	2.00498361389843\\
	2.89	2.00470961097205\\
	2.9	2.00444933793622\\
	2.91	2.00420218784492\\
	2.92	2.0039675758997\\
	2.93	2.00374493890154\\
	2.94	2.00353373470167\\
	2.95	2.00333344165248\\
	2.96	2.00314355805942\\
	2.97	2.00296360163489\\
	2.98	2.0027931089548\\
	2.99	2.00263163491873\\
	3	2.00247875221442\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3	2.00000000003775\\
-2.99	2.00000000004256\\
-2.98	2.00000000004796\\
-2.97	2.00000000005404\\
-2.96	2.00000000006086\\
-2.95	2.00000000006853\\
-2.94	2.00000000007714\\
-2.93	2.00000000008681\\
-2.92	2.00000000009765\\
-2.91	2.00000000010982\\
-2.9	2.00000000012347\\
-2.89	2.00000000013878\\
-2.88	2.00000000015593\\
-2.87	2.00000000017516\\
-2.86	2.00000000019669\\
-2.85	2.0000000002208\\
-2.84	2.0000000002478\\
-2.83	2.00000000027801\\
-2.82	2.00000000031182\\
-2.81	2.00000000034963\\
-2.8	2.00000000039191\\
-2.79	2.00000000043916\\
-2.78	2.00000000049197\\
-2.77	2.00000000055097\\
-2.76	2.00000000061685\\
-2.75	2.0000000006904\\
-2.74	2.00000000077249\\
-2.73	2.00000000086408\\
-2.72	2.00000000096625\\
-2.71	2.00000000108017\\
-2.7	2.00000000120715\\
-2.69	2.00000000134867\\
-2.68	2.00000000150631\\
-2.67	2.00000000168189\\
-2.66	2.00000000187736\\
-2.65	2.00000000209492\\
-2.64	2.00000000233699\\
-2.63	2.00000000260626\\
-2.62	2.00000000290568\\
-2.61	2.00000000323852\\
-2.6	2.00000000360841\\
-2.59	2.00000000401933\\
-2.58	2.00000000447571\\
-2.57	2.00000000498242\\
-2.56	2.00000000554483\\
-2.55	2.00000000616887\\
-2.54	2.00000000686109\\
-2.53	2.00000000762869\\
-2.52	2.00000000847962\\
-2.51	2.00000000942264\\
-2.5	2.0000000104674\\
-2.49	2.00000001162451\\
-2.48	2.00000001290566\\
-2.47	2.0000000143237\\
-2.46	2.00000001589279\\
-2.45	2.00000001762848\\
-2.44	2.00000001954786\\
-2.43	2.00000002166972\\
-2.42	2.00000002401469\\
-2.41	2.00000002660544\\
-2.4	2.00000002946685\\
-2.39	2.00000003262621\\
-2.38	2.00000003611347\\
-2.37	2.00000003996147\\
-2.36	2.00000004420623\\
-2.35	2.00000004888721\\
-2.34	2.00000005404764\\
-2.33	2.00000005973486\\
-2.32	2.00000006600073\\
-2.31	2.00000007290198\\
-2.3	2.0000000805007\\
-2.29	2.00000008886478\\
-2.28	2.00000009806846\\
-2.27	2.00000010819291\\
-2.26	2.00000011932679\\
-2.25	2.00000013156695\\
-2.24	2.00000014501915\\
-2.23	2.00000015979885\\
-2.22	2.00000017603201\\
-2.21	2.00000019385604\\
-2.2	2.00000021342081\\
-2.19	2.00000023488965\\
-2.18	2.00000025844059\\
-2.17	2.00000028426754\\
-2.16	2.00000031258169\\
-2.15	2.00000034361294\\
-2.14	2.00000037761148\\
-2.13	2.00000041484951\\
-2.12	2.00000045562306\\
-2.11	2.00000050025393\\
-2.1	2.00000054909191\\
-2.09	2.00000060251697\\
-2.08	2.00000066094183\\
-2.07	2.00000072481456\\
-2.06	2.00000079462145\\
-2.05	2.00000087089014\\
-2.04	2.00000095419289\\
-2.03	2.00000104515015\\
-2.02	2.00000114443442\\
-2.01	2.00000125277433\\
-2	2.00000137095909\\
-1.99	2.00000149984318\\
-1.98	2.00000164035152\\
-1.97	2.00000179348483\\
-1.96	2.00000196032555\\
-1.95	2.0000021420441\\
-1.94	2.00000233990553\\
-1.93	2.00000255527681\\
-1.92	2.00000278963443\\
-1.91	2.00000304457269\\
-1.9	2.00000332181247\\
-1.89	2.00000362321067\\
-1.88	2.00000395077024\\
-1.87	2.00000430665094\\
-1.86	2.00000469318078\\
-1.85	2.0000051128683\\
-1.84	2.00000556841558\\
-1.83	2.00000606273221\\
-1.82	2.00000659895008\\
-1.81	2.00000718043925\\
-1.8	2.00000781082473\\
-1.79	2.00000849400447\\
-1.78	2.00000923416837\\
-1.77	2.00001003581865\\
-1.76	2.00001090379134\\
-1.75	2.00001184327929\\
-1.74	2.00001285985647\\
-1.73	2.00001395950388\\
-1.72	2.00001514863696\\
-1.71	2.00001643413473\\
-1.7	2.00001782337072\\
-1.69	2.00001932424563\\
-1.68	2.00002094522209\\
-1.67	2.00002269536135\\
-1.66	2.0000245843622\\
-1.65	2.0000266226021\\
-1.64	2.0000288211807\\
-1.63	2.00003119196588\\
-1.62	2.00003374764233\\
-1.61	2.0000365017629\\
-1.6	2.00003946880283\\
-1.59	2.00004266421693\\
-1.58	2.00004610449995\\
-1.57	2.00004980725011\\
-1.56	2.0000537912362\\
-1.55	2.00005807646811\\
-1.54	2.00006268427119\\
-1.53	2.00006763736439\\
-1.52	2.00007295994252\\
-1.51	2.00007867776272\\
-1.5	2.00008481823525\\
-1.49	2.00009141051887\\
-1.48	2.00009848562101\\
-1.47	2.00010607650276\\
-1.46	2.00011421818903\\
-1.45	2.00012294788396\\
-1.44	2.00013230509191\\
-1.43	2.00014233174396\\
-1.42	2.00015307233049\\
-1.41	2.00016457403964\\
-1.4	2.00017688690224\\
-1.39	2.00019006394306\\
-1.38	2.00020416133885\\
-1.37	2.00021923858323\\
-1.36	2.00023535865871\\
-1.35	2.00025258821599\\
-1.34	2.00027099776076\\
-1.33	2.00029066184824\\
-1.32	2.00031165928566\\
-1.31	2.00033407334276\\
-1.3	2.00035799197071\\
-1.29	2.00038350802948\\
-1.28	2.00041071952391\\
-1.27	2.00043972984863\\
-1.26	2.00047064804209\\
-1.25	2.00050358904974\\
-1.24	2.00053867399665\\
-1.23	2.00057603046963\\
-1.22	2.00061579280902\\
-1.21	2.0006581024103\\
-1.2	2.00070310803561\\
-1.19	2.00075096613532\\
-1.18	2.00080184117971\\
-1.17	2.0008559060008\\
-1.16	2.00091334214453\\
-1.15	2.00097434023312\\
-1.14	2.00103910033782\\
-1.13	2.00110783236193\\
-1.12	2.00118075643415\\
-1.11	2.00125810331209\\
-1.1	2.00134011479604\\
-1.09	2.00142704415276\\
-1.08	2.00151915654917\\
-1.07	2.00161672949592\\
-1.06	2.00172005330046\\
-1.05	2.00182943152951\\
-1.04	2.00194518148068\\
-1.03	2.00206763466287\\
-1.02	2.00219713728511\\
-1.01	2.00233405075366\\
-1	2.00247875217667\\
-0.99	2.00263163487617\\
-0.98	2.00279310890683\\
-0.97	2.00296360158085\\
-0.96	2.00314355799855\\
-0.95	2.00333344158394\\
-0.94	2.00353373462453\\
-0.93	2.00374493881474\\
-0.92	2.00396757580205\\
-0.91	2.0042021877351\\
-0.9	2.00444933781275\\
-0.89	2.00470961083327\\
-0.88	2.00498361374249\\
-0.87	2.00527197618001\\
-0.86	2.00557535102217\\
-0.85	2.00589441492077\\
-0.84	2.0062298688361\\
-0.83	2.00658243856314\\
-0.82	2.00695287524946\\
-0.81	2.0073419559034\\
-0.8	2.00775048389114\\
-0.79	2.00817928942091\\
-0.78	2.00862923001299\\
-0.77	2.00910119095361\\
-0.76	2.00959608573109\\
-0.75	2.0101148564526\\
-0.74	2.01065847423941\\
-0.73	2.01122793959894\\
-0.72	2.0118242827717\\
-0.71	2.0124485640509\\
-0.7	2.01310187407299\\
-0.69	2.01378533407672\\
-0.68	2.01450009612888\\
-0.67	2.01524734331435\\
-0.66	2.01602828988837\\
-0.65	2.01684418138866\\
-0.64	2.01769629470531\\
-0.63	2.01858593810588\\
-0.62	2.01951445121371\\
-0.61	2.02048320493679\\
-0.6	2.02149360134509\\
-0.59	2.02254707349382\\
-0.58	2.0236450851904\\
-0.57	2.0247891307027\\
-0.56	2.02598073440626\\
-0.55	2.02722145036811\\
-0.54	2.02851286186503\\
-0.53	2.02985658083374\\
-0.52	2.03125424725109\\
-0.51	2.03270752844178\\
-0.5	2.03421811831167\\
-0.49	2.03578773650455\\
-0.48	2.03741812748031\\
-0.47	2.03911105951265\\
-0.46	2.04086832360444\\
-0.45	2.04269173231903\\
-0.44	2.04458311852574\\
-0.43	2.04654433405816\\
-0.42	2.04857724828366\\
-0.41	2.05068374658294\\
-0.4	2.05286572873835\\
-0.39	2.05512510723009\\
-0.38	2.05746380543927\\
-0.37	2.05988375575729\\
-0.36	2.06238689760084\\
-0.35	2.06497517533232\\
-0.34	2.06765053608544\\
-0.33	2.07041492749597\\
-0.32	2.07327029533806\\
-0.31	2.07621858106635\\
-0.3	2.07926171926473\\
-0.29	2.08240163500252\\
-0.28	2.08564024109926\\
-0.27	2.0889794352995\\
-0.26	2.09242109735908\\
-0.25	2.095967086045\\
-0.24	2.09961923605072\\
-0.23	2.10337935482958\\
-0.22	2.10724921934875\\
-0.21	2.11123057276681\\
-0.2	2.11532512103806\\
-0.19	2.11953452944713\\
-0.18	2.12386041907758\\
-0.17	2.12830436321855\\
-0.16	2.13286788371384\\
-0.15	2.13755244725794\\
-0.14	2.14235946164392\\
-0.13	2.14729027196839\\
-0.12	2.15234615679888\\
-0.11	2.15752832430941\\
-0.1	2.1628379083902\\
-0.0899999999999999	2.1682759647377\\
-0.0800000000000001	2.17384346693159\\
-0.0699999999999998	2.17954130250523\\
-0.0600000000000001	2.18537026901677\\
-0.0499999999999998	2.19133107012799\\
-0.04	2.19742431169838\\
-0.0299999999999998	2.20365049790199\\
-0.02	2.21001002737497\\
-0.00999999999999979	2.21650318940181\\
0	2.22313016014843\\
0.0100000000000002	2.22989099895048\\
0.02	2.23678564466538\\
0.0300000000000002	2.24381391209667\\
0.04	2.25097548849936\\
0.0500000000000003	2.25826993017521\\
0.0600000000000001	2.26569665916669\\
0.0700000000000003	2.27325496005866\\
0.0800000000000001	2.28094397689662\\
0.0899999999999999	2.28876271023068\\
0.1	2.29671001429405\\
0.11	2.30478459432505\\
0.12	2.31298500404158\\
0.13	2.32130964327673\\
0.14	2.32975675578431\\
0.15	2.33832442722288\\
0.16	2.34701058332663\\
0.17	2.35581298827145\\
0.18	2.36472924324415\\
0.19	2.37375678522271\\
0.2	2.38289288597511\\
0.21	2.39213465128408\\
0.22	2.40147902040466\\
0.23	2.41092276576146\\
0.24	2.42046249289167\\
0.25	2.43009464064006\\
0.26	2.43981548161136\\
0.27	2.44962112288521\\
0.28	2.45950750699847\\
0.29	2.46947041319901\\
0.3	2.47950545897489\\
0.31	2.48960810186209\\
0.32	2.4997736415336\\
0.33	2.50999722217209\\
0.34	2.52027383512777\\
0.35	2.53059832186262\\
0.36	2.54096537718133\\
0.37	2.55136955274904\\
0.38	2.56180526089511\\
0.39	2.5722667787015\\
0.4	2.58274825237399\\
0.41	2.59324370189344\\
0.42	2.6037470259441\\
0.43	2.61425200711482\\
0.44	2.6247523173689\\
0.45	2.63524152377723\\
0.46	2.64571309450888\\
0.47	2.65616040507288\\
0.48	2.66657674480378\\
0.49	2.6769553235835\\
0.5	2.68728927879097\\
0.51	2.69757168247059\\
0.52	2.70779554870989\\
0.53	2.71795384121634\\
0.54	2.72803948108234\\
0.55	2.73804535472728\\
0.56	2.74796432200464\\
0.57	2.75778922446194\\
0.58	2.76751289374051\\
0.59	2.7771281601018\\
0.6	2.78662786106655\\
0.61	2.79600485015243\\
0.62	2.80525200569571\\
0.63	2.814362239742\\
0.64	2.82332850699072\\
0.65	2.83214381377779\\
0.66	2.84080122708072\\
0.67	2.84929388353003\\
0.68	2.85761499841077\\
0.69	2.86575787463775\\
0.7	2.87371591168803\\
0.71	2.88148261447407\\
0.72	2.88905160214083\\
0.73	2.89641661677044\\
0.74	2.90357153197771\\
0.75	2.91051036138003\\
0.76	2.91722726692541\\
0.77	2.92371656706237\\
0.78	2.92997274473579\\
0.79	2.93599045519292\\
0.8	2.94176453358425\\
0.81	2.9472900023439\\
0.82	2.95256207833503\\
0.83	2.95757617974574\\
0.84	2.96232793272161\\
0.85	2.96681317772154\\
0.86	2.97102797558377\\
0.87	2.97496861328989\\
0.88	2.97863160941488\\
0.89	2.98201371925221\\
0.9	2.98511193960306\\
0.91	2.98792351322025\\
0.92	2.99044593289722\\
0.93	2.99267694519386\\
0.94	2.99461455379139\\
0.95	2.99625702246917\\
0.96	2.99760287769738\\
0.97	2.99865091084008\\
0.98	2.99940017996401\\
0.99	2.99985001124944\\
1	3\\
1.01	2.99985001124944\\
1.02	2.99940017996401\\
1.03	2.99865091084008\\
1.04	2.99760287769738\\
1.05	2.99625702246917\\
1.06	2.99461455379139\\
1.07	2.99267694519386\\
1.08	2.99044593289722\\
1.09	2.98792351322025\\
1.1	2.98511193960306\\
1.11	2.98201371925221\\
1.12	2.97863160941488\\
1.13	2.97496861328989\\
1.14	2.97102797558377\\
1.15	2.96681317772154\\
1.16	2.96232793272161\\
1.17	2.95757617974574\\
1.18	2.95256207833503\\
1.19	2.9472900023439\\
1.2	2.94176453358425\\
1.21	2.93599045519292\\
1.22	2.92997274473579\\
1.23	2.92371656706237\\
1.24	2.91722726692541\\
1.25	2.91051036138003\\
1.26	2.90357153197771\\
1.27	2.89641661677044\\
1.28	2.88905160214083\\
1.29	2.88148261447407\\
1.3	2.87371591168803\\
1.31	2.86575787463775\\
1.32	2.85761499841077\\
1.33	2.84929388353003\\
1.34	2.84080122708072\\
1.35	2.83214381377779\\
1.36	2.82332850699072\\
1.37	2.814362239742\\
1.38	2.80525200569571\\
1.39	2.79600485015243\\
1.4	2.78662786106655\\
1.41	2.7771281601018\\
1.42	2.76751289374051\\
1.43	2.75778922446194\\
1.44	2.74796432200464\\
1.45	2.73804535472728\\
1.46	2.72803948108234\\
1.47	2.71795384121634\\
1.48	2.70779554870989\\
1.49	2.69757168247059\\
1.5	2.68728927879097\\
1.51	2.6769553235835\\
1.52	2.66657674480378\\
1.53	2.65616040507288\\
1.54	2.64571309450888\\
1.55	2.63524152377723\\
1.56	2.6247523173689\\
1.57	2.61425200711481\\
1.58	2.6037470259441\\
1.59	2.59324370189344\\
1.6	2.58274825237399\\
1.61	2.5722667787015\\
1.62	2.56180526089511\\
1.63	2.55136955274904\\
1.64	2.54096537718133\\
1.65	2.53059832186262\\
1.66	2.52027383512777\\
1.67	2.50999722217209\\
1.68	2.4997736415336\\
1.69	2.48960810186209\\
1.7	2.47950545897489\\
1.71	2.46947041319901\\
1.72	2.45950750699847\\
1.73	2.44962112288521\\
1.74	2.43981548161136\\
1.75	2.43009464064006\\
1.76	2.42046249289167\\
1.77	2.41092276576146\\
1.78	2.40147902040466\\
1.79	2.39213465128408\\
1.8	2.38289288597511\\
1.81	2.37375678522271\\
1.82	2.36472924324415\\
1.83	2.35581298827145\\
1.84	2.34701058332663\\
1.85	2.33832442722288\\
1.86	2.32975675578431\\
1.87	2.32130964327673\\
1.88	2.31298500404158\\
1.89	2.30478459432505\\
1.9	2.29671001429405\\
1.91	2.28876271023068\\
1.92	2.28094397689662\\
1.93	2.27325496005866\\
1.94	2.26569665916669\\
1.95	2.25826993017521\\
1.96	2.25097548849936\\
1.97	2.24381391209667\\
1.98	2.23678564466538\\
1.99	2.22989099895048\\
2	2.22313016014843\\
2.01	2.21650318940181\\
2.02	2.21001002737497\\
2.03	2.20365049790199\\
2.04	2.19742431169838\\
2.05	2.19133107012799\\
2.06	2.18537026901676\\
2.07	2.17954130250523\\
2.08	2.17384346693159\\
2.09	2.1682759647377\\
2.1	2.1628379083902\\
2.11	2.15752832430941\\
2.12	2.15234615679888\\
2.13	2.14729027196839\\
2.14	2.14235946164392\\
2.15	2.13755244725794\\
2.16	2.13286788371384\\
2.17	2.12830436321855\\
2.18	2.12386041907758\\
2.19	2.11953452944713\\
2.2	2.11532512103806\\
2.21	2.11123057276681\\
2.22	2.10724921934875\\
2.23	2.10337935482958\\
2.24	2.09961923605072\\
2.25	2.095967086045\\
2.26	2.09242109735908\\
2.27	2.0889794352995\\
2.28	2.08564024109926\\
2.29	2.08240163500252\\
2.3	2.07926171926473\\
2.31	2.07621858106635\\
2.32	2.07327029533806\\
2.33	2.07041492749597\\
2.34	2.06765053608544\\
2.35	2.06497517533232\\
2.36	2.06238689760084\\
2.37	2.05988375575729\\
2.38	2.05746380543927\\
2.39	2.05512510723009\\
2.4	2.05286572873835\\
2.41	2.05068374658294\\
2.42	2.04857724828366\\
2.43	2.04654433405816\\
2.44	2.04458311852574\\
2.45	2.04269173231903\\
2.46	2.04086832360444\\
2.47	2.03911105951265\\
2.48	2.03741812748031\\
2.49	2.03578773650455\\
2.5	2.03421811831167\\
2.51	2.03270752844178\\
2.52	2.03125424725109\\
2.53	2.02985658083374\\
2.54	2.02851286186503\\
2.55	2.02722145036811\\
2.56	2.02598073440626\\
2.57	2.0247891307027\\
2.58	2.0236450851904\\
2.59	2.02254707349382\\
2.6	2.02149360134509\\
2.61	2.02048320493679\\
2.62	2.01951445121371\\
2.63	2.01858593810588\\
2.64	2.01769629470531\\
2.65	2.01684418138866\\
2.66	2.01602828988837\\
2.67	2.01524734331435\\
2.68	2.01450009612888\\
2.69	2.01378533407672\\
2.7	2.01310187407299\\
2.71	2.0124485640509\\
2.72	2.0118242827717\\
2.73	2.01122793959894\\
2.74	2.01065847423941\\
2.75	2.0101148564526\\
2.76	2.00959608573109\\
2.77	2.00910119095361\\
2.78	2.00862923001299\\
2.79	2.00817928942091\\
2.8	2.00775048389114\\
2.81	2.0073419559034\\
2.82	2.00695287524946\\
2.83	2.00658243856314\\
2.84	2.0062298688361\\
2.85	2.00589441492077\\
2.86	2.00557535102217\\
2.87	2.00527197618001\\
2.88	2.00498361374249\\
2.89	2.00470961083327\\
2.9	2.00444933781275\\
2.91	2.0042021877351\\
2.92	2.00396757580205\\
2.93	2.00374493881474\\
2.94	2.00353373462453\\
2.95	2.00333344158394\\
2.96	2.00314355799855\\
2.97	2.00296360158085\\
2.98	2.00279310890683\\
2.99	2.00263163487617\\
3	2.00247875217667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3	2.00247875217667\\
-2.99	2.00263163487617\\
-2.98	2.00279310890683\\
-2.97	2.00296360158085\\
-2.96	2.00314355799855\\
-2.95	2.00333344158394\\
-2.94	2.00353373462453\\
-2.93	2.00374493881474\\
-2.92	2.00396757580205\\
-2.91	2.0042021877351\\
-2.9	2.00444933781275\\
-2.89	2.00470961083327\\
-2.88	2.00498361374249\\
-2.87	2.00527197618001\\
-2.86	2.00557535102217\\
-2.85	2.00589441492077\\
-2.84	2.0062298688361\\
-2.83	2.00658243856314\\
-2.82	2.00695287524946\\
-2.81	2.0073419559034\\
-2.8	2.00775048389114\\
-2.79	2.00817928942091\\
-2.78	2.00862923001299\\
-2.77	2.00910119095361\\
-2.76	2.00959608573109\\
-2.75	2.0101148564526\\
-2.74	2.01065847423941\\
-2.73	2.01122793959894\\
-2.72	2.0118242827717\\
-2.71	2.0124485640509\\
-2.7	2.01310187407299\\
-2.69	2.01378533407672\\
-2.68	2.01450009612888\\
-2.67	2.01524734331435\\
-2.66	2.01602828988837\\
-2.65	2.01684418138866\\
-2.64	2.01769629470531\\
-2.63	2.01858593810588\\
-2.62	2.01951445121371\\
-2.61	2.02048320493679\\
-2.6	2.02149360134509\\
-2.59	2.02254707349382\\
-2.58	2.0236450851904\\
-2.57	2.0247891307027\\
-2.56	2.02598073440626\\
-2.55	2.02722145036811\\
-2.54	2.02851286186503\\
-2.53	2.02985658083374\\
-2.52	2.03125424725109\\
-2.51	2.03270752844178\\
-2.5	2.03421811831167\\
-2.49	2.03578773650455\\
-2.48	2.03741812748031\\
-2.47	2.03911105951265\\
-2.46	2.04086832360444\\
-2.45	2.04269173231903\\
-2.44	2.04458311852574\\
-2.43	2.04654433405816\\
-2.42	2.04857724828366\\
-2.41	2.05068374658294\\
-2.4	2.05286572873835\\
-2.39	2.05512510723009\\
-2.38	2.05746380543927\\
-2.37	2.05988375575729\\
-2.36	2.06238689760084\\
-2.35	2.06497517533232\\
-2.34	2.06765053608544\\
-2.33	2.07041492749597\\
-2.32	2.07327029533806\\
-2.31	2.07621858106635\\
-2.3	2.07926171926473\\
-2.29	2.08240163500252\\
-2.28	2.08564024109926\\
-2.27	2.0889794352995\\
-2.26	2.09242109735908\\
-2.25	2.095967086045\\
-2.24	2.09961923605072\\
-2.23	2.10337935482958\\
-2.22	2.10724921934875\\
-2.21	2.11123057276681\\
-2.2	2.11532512103806\\
-2.19	2.11953452944713\\
-2.18	2.12386041907758\\
-2.17	2.12830436321855\\
-2.16	2.13286788371384\\
-2.15	2.13755244725794\\
-2.14	2.14235946164392\\
-2.13	2.14729027196839\\
-2.12	2.15234615679888\\
-2.11	2.15752832430941\\
-2.1	2.1628379083902\\
-2.09	2.1682759647377\\
-2.08	2.17384346693159\\
-2.07	2.17954130250523\\
-2.06	2.18537026901677\\
-2.05	2.19133107012799\\
-2.04	2.19742431169838\\
-2.03	2.20365049790199\\
-2.02	2.21001002737497\\
-2.01	2.21650318940181\\
-2	2.22313016014843\\
-1.99	2.22989099895048\\
-1.98	2.23678564466538\\
-1.97	2.24381391209667\\
-1.96	2.25097548849936\\
-1.95	2.25826993017521\\
-1.94	2.26569665916669\\
-1.93	2.27325496005866\\
-1.92	2.28094397689662\\
-1.91	2.28876271023068\\
-1.9	2.29671001429405\\
-1.89	2.30478459432505\\
-1.88	2.31298500404158\\
-1.87	2.32130964327673\\
-1.86	2.32975675578431\\
-1.85	2.33832442722288\\
-1.84	2.34701058332663\\
-1.83	2.35581298827145\\
-1.82	2.36472924324415\\
-1.81	2.37375678522271\\
-1.8	2.38289288597511\\
-1.79	2.39213465128408\\
-1.78	2.40147902040466\\
-1.77	2.41092276576146\\
-1.76	2.42046249289167\\
-1.75	2.43009464064006\\
-1.74	2.43981548161136\\
-1.73	2.44962112288521\\
-1.72	2.45950750699847\\
-1.71	2.46947041319901\\
-1.7	2.47950545897489\\
-1.69	2.48960810186209\\
-1.68	2.4997736415336\\
-1.67	2.50999722217209\\
-1.66	2.52027383512778\\
-1.65	2.53059832186262\\
-1.64	2.54096537718133\\
-1.63	2.55136955274904\\
-1.62	2.56180526089511\\
-1.61	2.5722667787015\\
-1.6	2.58274825237399\\
-1.59	2.59324370189344\\
-1.58	2.6037470259441\\
-1.57	2.61425200711482\\
-1.56	2.6247523173689\\
-1.55	2.63524152377723\\
-1.54	2.64571309450888\\
-1.53	2.65616040507288\\
-1.52	2.66657674480378\\
-1.51	2.6769553235835\\
-1.5	2.68728927879097\\
-1.49	2.69757168247059\\
-1.48	2.70779554870989\\
-1.47	2.71795384121634\\
-1.46	2.72803948108234\\
-1.45	2.73804535472728\\
-1.44	2.74796432200464\\
-1.43	2.75778922446194\\
-1.42	2.76751289374051\\
-1.41	2.7771281601018\\
-1.4	2.78662786106655\\
-1.39	2.79600485015243\\
-1.38	2.80525200569571\\
-1.37	2.814362239742\\
-1.36	2.82332850699072\\
-1.35	2.83214381377779\\
-1.34	2.84080122708072\\
-1.33	2.84929388353003\\
-1.32	2.85761499841077\\
-1.31	2.86575787463775\\
-1.3	2.87371591168803\\
-1.29	2.88148261447407\\
-1.28	2.88905160214083\\
-1.27	2.89641661677044\\
-1.26	2.90357153197771\\
-1.25	2.91051036138003\\
-1.24	2.91722726692541\\
-1.23	2.92371656706237\\
-1.22	2.92997274473579\\
-1.21	2.93599045519292\\
-1.2	2.94176453358425\\
-1.19	2.9472900023439\\
-1.18	2.95256207833503\\
-1.17	2.95757617974574\\
-1.16	2.96232793272161\\
-1.15	2.96681317772154\\
-1.14	2.97102797558377\\
-1.13	2.97496861328989\\
-1.12	2.97863160941488\\
-1.11	2.98201371925221\\
-1.1	2.98511193960306\\
-1.09	2.98792351322025\\
-1.08	2.99044593289722\\
-1.07	2.99267694519386\\
-1.06	2.99461455379139\\
-1.05	2.99625702246917\\
-1.04	2.99760287769738\\
-1.03	2.99865091084008\\
-1.02	2.99940017996401\\
-1.01	2.99985001124944\\
-1	3\\
-0.99	2.99985001124944\\
-0.98	2.99940017996401\\
-0.97	2.99865091084008\\
-0.96	2.99760287769738\\
-0.95	2.99625702246917\\
-0.94	2.99461455379139\\
-0.93	2.99267694519386\\
-0.92	2.99044593289722\\
-0.91	2.98792351322025\\
-0.9	2.98511193960306\\
-0.89	2.98201371925221\\
-0.88	2.97863160941488\\
-0.87	2.97496861328989\\
-0.86	2.97102797558377\\
-0.85	2.96681317772154\\
-0.84	2.96232793272161\\
-0.83	2.95757617974574\\
-0.82	2.95256207833503\\
-0.81	2.9472900023439\\
-0.8	2.94176453358425\\
-0.79	2.93599045519292\\
-0.78	2.92997274473579\\
-0.77	2.92371656706237\\
-0.76	2.91722726692541\\
-0.75	2.91051036138003\\
-0.74	2.90357153197771\\
-0.73	2.89641661677044\\
-0.72	2.88905160214083\\
-0.71	2.88148261447407\\
-0.7	2.87371591168803\\
-0.69	2.86575787463775\\
-0.68	2.85761499841077\\
-0.67	2.84929388353003\\
-0.66	2.84080122708072\\
-0.65	2.83214381377779\\
-0.64	2.82332850699072\\
-0.63	2.814362239742\\
-0.62	2.80525200569571\\
-0.61	2.79600485015243\\
-0.6	2.78662786106655\\
-0.59	2.7771281601018\\
-0.58	2.76751289374051\\
-0.57	2.75778922446194\\
-0.56	2.74796432200464\\
-0.55	2.73804535472728\\
-0.54	2.72803948108234\\
-0.53	2.71795384121634\\
-0.52	2.70779554870989\\
-0.51	2.69757168247059\\
-0.5	2.68728927879097\\
-0.49	2.6769553235835\\
-0.48	2.66657674480378\\
-0.47	2.65616040507288\\
-0.46	2.64571309450888\\
-0.45	2.63524152377723\\
-0.44	2.6247523173689\\
-0.43	2.61425200711482\\
-0.42	2.6037470259441\\
-0.41	2.59324370189344\\
-0.4	2.58274825237399\\
-0.39	2.5722667787015\\
-0.38	2.56180526089511\\
-0.37	2.55136955274904\\
-0.36	2.54096537718133\\
-0.35	2.53059832186262\\
-0.34	2.52027383512777\\
-0.33	2.50999722217209\\
-0.32	2.4997736415336\\
-0.31	2.48960810186209\\
-0.3	2.47950545897489\\
-0.29	2.46947041319901\\
-0.28	2.45950750699847\\
-0.27	2.44962112288521\\
-0.26	2.43981548161136\\
-0.25	2.43009464064006\\
-0.24	2.42046249289167\\
-0.23	2.41092276576146\\
-0.22	2.40147902040466\\
-0.21	2.39213465128408\\
-0.2	2.38289288597511\\
-0.19	2.37375678522271\\
-0.18	2.36472924324415\\
-0.17	2.35581298827145\\
-0.16	2.34701058332663\\
-0.15	2.33832442722288\\
-0.14	2.32975675578431\\
-0.13	2.32130964327673\\
-0.12	2.31298500404158\\
-0.11	2.30478459432505\\
-0.1	2.29671001429405\\
-0.0899999999999999	2.28876271023068\\
-0.0800000000000001	2.28094397689662\\
-0.0699999999999998	2.27325496005866\\
-0.0600000000000001	2.26569665916669\\
-0.0499999999999998	2.25826993017521\\
-0.04	2.25097548849936\\
-0.0299999999999998	2.24381391209667\\
-0.02	2.23678564466538\\
-0.00999999999999979	2.22989099895048\\
0	2.22313016014843\\
0.0100000000000002	2.21650318940181\\
0.02	2.21001002737497\\
0.0300000000000002	2.20365049790199\\
0.04	2.19742431169838\\
0.0500000000000003	2.19133107012799\\
0.0600000000000001	2.18537026901677\\
0.0700000000000003	2.17954130250523\\
0.0800000000000001	2.17384346693159\\
0.0899999999999999	2.1682759647377\\
0.1	2.1628379083902\\
0.11	2.15752832430941\\
0.12	2.15234615679888\\
0.13	2.14729027196839\\
0.14	2.14235946164392\\
0.15	2.13755244725794\\
0.16	2.13286788371384\\
0.17	2.12830436321855\\
0.18	2.12386041907758\\
0.19	2.11953452944713\\
0.2	2.11532512103806\\
0.21	2.11123057276681\\
0.22	2.10724921934875\\
0.23	2.10337935482958\\
0.24	2.09961923605072\\
0.25	2.095967086045\\
0.26	2.09242109735908\\
0.27	2.0889794352995\\
0.28	2.08564024109926\\
0.29	2.08240163500252\\
0.3	2.07926171926473\\
0.31	2.07621858106635\\
0.32	2.07327029533806\\
0.33	2.07041492749597\\
0.34	2.06765053608544\\
0.35	2.06497517533232\\
0.36	2.06238689760084\\
0.37	2.05988375575729\\
0.38	2.05746380543927\\
0.39	2.05512510723009\\
0.4	2.05286572873835\\
0.41	2.05068374658294\\
0.42	2.04857724828366\\
0.43	2.04654433405816\\
0.44	2.04458311852574\\
0.45	2.04269173231903\\
0.46	2.04086832360444\\
0.47	2.03911105951265\\
0.48	2.03741812748031\\
0.49	2.03578773650455\\
0.5	2.03421811831167\\
0.51	2.03270752844178\\
0.52	2.03125424725109\\
0.53	2.02985658083374\\
0.54	2.02851286186503\\
0.55	2.02722145036811\\
0.56	2.02598073440626\\
0.57	2.0247891307027\\
0.58	2.0236450851904\\
0.59	2.02254707349382\\
0.6	2.02149360134509\\
0.61	2.02048320493679\\
0.62	2.01951445121371\\
0.63	2.01858593810588\\
0.64	2.01769629470531\\
0.65	2.01684418138866\\
0.66	2.01602828988837\\
0.67	2.01524734331435\\
0.68	2.01450009612888\\
0.69	2.01378533407672\\
0.7	2.01310187407299\\
0.71	2.0124485640509\\
0.72	2.0118242827717\\
0.73	2.01122793959894\\
0.74	2.01065847423941\\
0.75	2.0101148564526\\
0.76	2.00959608573109\\
0.77	2.00910119095361\\
0.78	2.00862923001299\\
0.79	2.00817928942091\\
0.8	2.00775048389114\\
0.81	2.0073419559034\\
0.82	2.00695287524946\\
0.83	2.00658243856314\\
0.84	2.0062298688361\\
0.85	2.00589441492077\\
0.86	2.00557535102217\\
0.87	2.00527197618001\\
0.88	2.00498361374249\\
0.89	2.00470961083327\\
0.9	2.00444933781275\\
0.91	2.0042021877351\\
0.92	2.00396757580205\\
0.93	2.00374493881474\\
0.94	2.00353373462453\\
0.95	2.00333344158394\\
0.96	2.00314355799855\\
0.97	2.00296360158085\\
0.98	2.00279310890683\\
0.99	2.00263163487617\\
1	2.00247875217667\\
1.01	2.00233405075366\\
1.02	2.00219713728511\\
1.03	2.00206763466287\\
1.04	2.00194518148068\\
1.05	2.00182943152951\\
1.06	2.00172005330046\\
1.07	2.00161672949592\\
1.08	2.00151915654917\\
1.09	2.00142704415276\\
1.1	2.00134011479604\\
1.11	2.00125810331209\\
1.12	2.00118075643415\\
1.13	2.00110783236193\\
1.14	2.00103910033782\\
1.15	2.00097434023312\\
1.16	2.00091334214453\\
1.17	2.0008559060008\\
1.18	2.00080184117971\\
1.19	2.00075096613532\\
1.2	2.00070310803561\\
1.21	2.0006581024103\\
1.22	2.00061579280902\\
1.23	2.00057603046963\\
1.24	2.00053867399665\\
1.25	2.00050358904974\\
1.26	2.00047064804209\\
1.27	2.00043972984863\\
1.28	2.00041071952391\\
1.29	2.00038350802948\\
1.3	2.00035799197071\\
1.31	2.00033407334276\\
1.32	2.00031165928566\\
1.33	2.00029066184824\\
1.34	2.00027099776076\\
1.35	2.00025258821599\\
1.36	2.00023535865871\\
1.37	2.00021923858323\\
1.38	2.00020416133885\\
1.39	2.00019006394306\\
1.4	2.00017688690224\\
1.41	2.00016457403964\\
1.42	2.00015307233049\\
1.43	2.00014233174396\\
1.44	2.00013230509191\\
1.45	2.00012294788396\\
1.46	2.00011421818903\\
1.47	2.00010607650276\\
1.48	2.00009848562101\\
1.49	2.00009141051887\\
1.5	2.00008481823525\\
1.51	2.00007867776272\\
1.52	2.00007295994252\\
1.53	2.00006763736439\\
1.54	2.00006268427119\\
1.55	2.00005807646811\\
1.56	2.0000537912362\\
1.57	2.00004980725011\\
1.58	2.00004610449995\\
1.59	2.00004266421693\\
1.6	2.00003946880283\\
1.61	2.0000365017629\\
1.62	2.00003374764233\\
1.63	2.00003119196588\\
1.64	2.0000288211807\\
1.65	2.0000266226021\\
1.66	2.0000245843622\\
1.67	2.00002269536135\\
1.68	2.00002094522209\\
1.69	2.00001932424563\\
1.7	2.00001782337072\\
1.71	2.00001643413473\\
1.72	2.00001514863696\\
1.73	2.00001395950388\\
1.74	2.00001285985647\\
1.75	2.00001184327929\\
1.76	2.00001090379134\\
1.77	2.00001003581865\\
1.78	2.00000923416837\\
1.79	2.00000849400447\\
1.8	2.00000781082473\\
1.81	2.00000718043925\\
1.82	2.00000659895008\\
1.83	2.00000606273221\\
1.84	2.00000556841558\\
1.85	2.0000051128683\\
1.86	2.00000469318078\\
1.87	2.00000430665094\\
1.88	2.00000395077024\\
1.89	2.00000362321067\\
1.9	2.00000332181247\\
1.91	2.00000304457269\\
1.92	2.00000278963443\\
1.93	2.00000255527681\\
1.94	2.00000233990553\\
1.95	2.0000021420441\\
1.96	2.00000196032555\\
1.97	2.00000179348483\\
1.98	2.00000164035152\\
1.99	2.00000149984318\\
2	2.00000137095909\\
2.01	2.00000125277433\\
2.02	2.00000114443442\\
2.03	2.00000104515015\\
2.04	2.00000095419289\\
2.05	2.00000087089014\\
2.06	2.00000079462145\\
2.07	2.00000072481456\\
2.08	2.00000066094183\\
2.09	2.00000060251697\\
2.1	2.00000054909191\\
2.11	2.00000050025393\\
2.12	2.00000045562306\\
2.13	2.00000041484951\\
2.14	2.00000037761148\\
2.15	2.00000034361294\\
2.16	2.00000031258169\\
2.17	2.00000028426754\\
2.18	2.00000025844059\\
2.19	2.00000023488965\\
2.2	2.00000021342081\\
2.21	2.00000019385604\\
2.22	2.00000017603201\\
2.23	2.00000015979885\\
2.24	2.00000014501915\\
2.25	2.00000013156695\\
2.26	2.00000011932679\\
2.27	2.00000010819291\\
2.28	2.00000009806846\\
2.29	2.00000008886478\\
2.3	2.0000000805007\\
2.31	2.00000007290198\\
2.32	2.00000006600073\\
2.33	2.00000005973486\\
2.34	2.00000005404764\\
2.35	2.00000004888721\\
2.36	2.00000004420623\\
2.37	2.00000003996147\\
2.38	2.00000003611347\\
2.39	2.00000003262621\\
2.4	2.00000002946685\\
2.41	2.00000002660544\\
2.42	2.00000002401469\\
2.43	2.00000002166972\\
2.44	2.00000001954786\\
2.45	2.00000001762848\\
2.46	2.00000001589279\\
2.47	2.0000000143237\\
2.48	2.00000001290566\\
2.49	2.00000001162451\\
2.5	2.0000000104674\\
2.51	2.00000000942264\\
2.52	2.00000000847962\\
2.53	2.00000000762869\\
2.54	2.00000000686109\\
2.55	2.00000000616887\\
2.56	2.00000000554483\\
2.57	2.00000000498242\\
2.58	2.00000000447571\\
2.59	2.00000000401933\\
2.6	2.00000000360841\\
2.61	2.00000000323852\\
2.62	2.00000000290568\\
2.63	2.00000000260626\\
2.64	2.00000000233699\\
2.65	2.00000000209492\\
2.66	2.00000000187736\\
2.67	2.00000000168189\\
2.68	2.00000000150631\\
2.69	2.00000000134867\\
2.7	2.00000000120715\\
2.71	2.00000000108017\\
2.72	2.00000000096625\\
2.73	2.00000000086408\\
2.74	2.00000000077249\\
2.75	2.0000000006904\\
2.76	2.00000000061685\\
2.77	2.00000000055097\\
2.78	2.00000000049197\\
2.79	2.00000000043916\\
2.8	2.00000000039191\\
2.81	2.00000000034963\\
2.82	2.00000000031182\\
2.83	2.00000000027801\\
2.84	2.0000000002478\\
2.85	2.0000000002208\\
2.86	2.00000000019669\\
2.87	2.00000000017516\\
2.88	2.00000000015593\\
2.89	2.00000000013878\\
2.9	2.00000000012347\\
2.91	2.00000000010982\\
2.92	2.00000000009765\\
2.93	2.00000000008681\\
2.94	2.00000000007714\\
2.95	2.00000000006853\\
2.96	2.00000000006086\\
2.97	2.00000000005404\\
2.98	2.00000000004796\\
2.99	2.00000000004256\\
3	2.00000000003775\\
};

\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	-1	2\\
	-1	3.5\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	1	2\\
	1	3.5\\
};
\end{axis}
\end{tikzpicture}%




==> noptim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=5.71in,
height=3.794in,
at={(0.958in,0.833in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},font=\Huge},
every x tick/.append style={black},
xmin=-3,
xmax=3,
xtick={-0.2,0,0.2},
%xticklabels={$0$},
xticklabels={,$0$,},
tick align=outside,
xlabel={$x_1$},
xlabel style={font=\bfseries, left, at={(1,0)},font=\Huge },
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=2,
ymax=4,
ytick={\empty},
ylabel style={font=\bfseries,font=\Huge},
ylabel={ \textbf{Fitness} $\mathbf{m(\cdot,0...,0)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3	2.00000802424554\\
-2.99	2.00000872889412\\
-2.98	2.00000949260896\\
-2.97	2.00001032008619\\
-2.96	2.00001121637303\\
-2.95	2.00001218689222\\
-2.94	2.00001323746795\\
-2.93	2.00001437435339\\
-2.92	2.00001560426001\\
-2.91	2.00001693438867\\
-2.9	2.00001837246263\\
-2.89	2.00001992676261\\
-2.88	2.00002160616393\\
-2.87	2.00002342017591\\
-2.86	2.00002537898365\\
-2.85	2.00002749349224\\
-2.84	2.00002977537359\\
-2.83	2.00003223711603\\
-2.82	2.00003489207675\\
-2.81	2.00003775453723\\
-2.8	2.00004083976191\\
-2.79	2.00004416406012\\
-2.78	2.00004774485146\\
-2.77	2.00005160073494\\
-2.76	2.00005575156175\\
-2.75	2.00006021851221\\
-2.74	2.00006502417672\\
-2.73	2.0000701926412\\
-2.72	2.00007574957695\\
-2.71	2.00008172233541\\
-2.7	2.00008814004771\\
-2.69	2.00009503372954\\
-2.68	2.00010243639126\\
-2.67	2.0001103831537\\
-2.66	2.00011891136981\\
-2.65	2.00012806075226\\
-2.64	2.00013787350749\\
-2.63	2.00014839447617\\
-2.62	2.00015967128057\\
-2.61	2.00017175447889\\
-2.6	2.00018469772698\\
-2.59	2.00019855794753\\
-2.58	2.00021339550722\\
-2.57	2.00022927440187\\
-2.56	2.00024626245005\\
-2.55	2.00026443149528\\
-2.54	2.00028385761723\\
-2.53	2.00030462135212\\
-2.52	2.00032680792261\\
-2.51	2.00035050747749\\
-2.5	2.00037581534143\\
-2.49	2.00040283227512\\
-2.48	2.000431664746\\
-2.47	2.00046242520998\\
-2.46	2.00049523240429\\
-2.45	2.00053021165184\\
-2.44	2.00056749517735\\
-2.43	2.00060722243552\\
-2.42	2.00064954045135\\
-2.41	2.00069460417319\\
-2.4	2.00074257683843\\
-2.39	2.00079363035225\\
-2.38	2.00084794567965\\
-2.37	2.00090571325091\\
-2.36	2.00096713338073\\
-2.35	2.00103241670123\\
-2.34	2.00110178460901\\
-2.33	2.00117546972632\\
-2.32	2.00125371637667\\
-2.31	2.00133678107481\\
-2.3	2.00142493303129\\
-2.29	2.00151845467163\\
-2.28	2.00161764217018\\
-2.27	2.00172280599868\\
-2.26	2.00183427148948\\
-2.25	2.00195237941347\\
-2.24	2.00207748657259\\
-2.23	2.00220996640683\\
-2.22	2.00235020961559\\
-2.21	2.0024986247933\\
-2.2	2.00265563907891\\
-2.19	2.00282169881923\\
-2.18	2.00299727024568\\
-2.17	2.00318284016408\\
-2.16	2.00337891665727\\
-2.15	2.00358602979994\\
-2.14	2.00380473238529\\
-2.13	2.00403560066298\\
-2.12	2.00427923508771\\
-2.11	2.00453626107785\\
-2.1	2.00480732978346\\
-2.09	2.00509311886275\\
-2.08	2.0053943332664\\
-2.07	2.00571170602864\\
-2.06	2.00604599906426\\
-2.05	2.00639800397051\\
-2.04	2.00676854283275\\
-2.03	2.00715846903277\\
-2.02	2.00756866805848\\
-2.01	2.0080000583137\\
-2	2.00845359192674\\
-1.99	2.00893025555623\\
-1.98	2.0094310711927\\
-1.97	2.00995709695441\\
-1.96	2.01050942787562\\
-1.95	2.01108919668572\\
-1.94	2.01169757457722\\
-1.93	2.01233577196087\\
-1.92	2.01300503920584\\
-1.91	2.01370666736299\\
-1.9	2.01444198886903\\
-1.89	2.01521237822948\\
-1.88	2.01601925267805\\
-1.87	2.01686407281027\\
-1.86	2.01774834318882\\
-1.85	2.01867361291817\\
-1.84	2.01964147618599\\
-1.83	2.02065357276874\\
-1.82	2.02171158849882\\
-1.81	2.02281725569045\\
-1.8	2.02397235352176\\
-1.79	2.02517870836999\\
-1.78	2.02643819409723\\
-1.77	2.02775273228355\\
-1.76	2.02912429240481\\
-1.75	2.03055489195206\\
-1.74	2.03204659648956\\
-1.73	2.03360151964848\\
-1.72	2.03522182305314\\
-1.71	2.03690971617687\\
-1.7	2.03866745612442\\
-1.69	2.04049734733782\\
-1.68	2.0424017412228\\
-1.67	2.04438303569266\\
-1.66	2.04644367462661\\
-1.65	2.0485861472398\\
-1.64	2.05081298736184\\
-1.63	2.0531267726213\\
-1.62	2.05553012353312\\
-1.61	2.05802570248634\\
-1.6	2.06061621262949\\
-1.59	2.063304396651\\
-1.58	2.06609303545227\\
-1.57	2.06898494671089\\
-1.56	2.07198298333193\\
-1.55	2.07509003178493\\
-1.54	2.07830901032485\\
-1.53	2.08164286709491\\
-1.52	2.08509457810976\\
-1.51	2.08866714511726\\
-1.5	2.09236359333772\\
-1.49	2.09618696907924\\
-1.48	2.10014033722814\\
-1.47	2.10422677861385\\
-1.46	2.10844938724745\\
-1.45	2.11281126743366\\
-1.44	2.11731553075603\\
-1.43	2.12196529293546\\
-1.42	2.12676367056246\\
-1.41	2.1317137777036\\
-1.4	2.13681872238315\\
-1.39	2.14208160294095\\
-1.38	2.14750550426798\\
-1.37	2.15309349392125\\
-1.36	2.1588486181201\\
-1.35	2.16477389762605\\
-1.34	2.17087232350895\\
-1.33	2.17714685280214\\
-1.32	2.18360040404997\\
-1.31	2.19023585275119\\
-1.3	2.19705602670186\\
-1.29	2.20406370124225\\
-1.28	2.2112615944119\\
-1.27	2.21865236201788\\
-1.26	2.22623859262121\\
-1.25	2.23402280244702\\
-1.24	2.24200743022412\\
-1.23	2.25019483196015\\
-1.22	2.25858727565863\\
-1.21	2.26718693598475\\
-1.2	2.27599588888678\\
-1.19	2.28501610618057\\
-1.18	2.29424945010465\\
-1.17	2.30369766785396\\
-1.16	2.31336238610019\\
-1.15	2.32324510550753\\
-1.14	2.33334719525213\\
-1.13	2.34366988755463\\
-1.12	2.35421427223468\\
-1.11	2.36498129129703\\
-1.1	2.37597173355878\\
-1.09	2.38718622932757\\
-1.08	2.39862524514085\\
-1.07	2.41028907857623\\
-1.06	2.4221778531434\\
-1.05	2.43429151326788\\
-1.04	2.44662981937735\\
-1.03	2.45919234310103\\
-1.02	2.47197846259291\\
-1.01	2.48498735798952\\
-1	2.49821800701317\\
-0.99	2.51166918073121\\
-0.98	2.52533943948224\\
-0.97	2.53922712898001\\
-0.96	2.55333037660551\\
-0.95	2.567647087898\\
-0.94	2.58217494325528\\
-0.93	2.5969113948536\\
-0.92	2.61185366379735\\
-0.91	2.62699873750843\\
-0.9	2.64234336736509\\
-0.89	2.65788406659979\\
-0.88	2.67361710846519\\
-0.87	2.68953852467732\\
-0.86	2.70564410414454\\
-0.85	2.72192939199061\\
-0.84	2.73838968887971\\
-0.83	2.75502005065103\\
-0.82	2.77181528827008\\
-0.81	2.78876996810332\\
-0.8	2.80587841252242\\
-0.79	2.82313470084392\\
-0.78	2.84053267060948\\
-0.77	2.85806591921148\\
-0.76	2.87572780586826\\
-0.75	2.89351145395244\\
-0.74	2.91140975367558\\
-0.73	2.92941536513154\\
-0.72	2.94752072170039\\
-0.71	2.96571803381418\\
-0.7	2.98399929308502\\
-0.69	3.00235627679564\\
-0.68	3.02078055275147\\
-0.67	3.03926348449307\\
-0.66	3.05779623686666\\
-0.65	3.07636978195016\\
-0.64	3.09497490533127\\
-0.63	3.11360221273339\\
-0.62	3.13224213698466\\
-0.61	3.15088494532451\\
-0.6	3.16952074704167\\
-0.59	3.18813950143651\\
-0.58	3.20673102610037\\
-0.57	3.22528500550346\\
-0.56	3.24379099988239\\
-0.55	3.26223845441785\\
-0.54	3.28061670869208\\
-0.53	3.29891500641525\\
-0.52	3.31712250540924\\
-0.51	3.33522828783676\\
-0.5	3.35322137066293\\
-0.49	3.37109071633616\\
-0.48	3.38882524367443\\
-0.47	3.40641383894253\\
-0.46	3.42384536710549\\
-0.45	3.44110868324266\\
-0.44	3.45819264410674\\
-0.43	3.47508611981142\\
-0.42	3.4917780056309\\
-0.41	3.50825723389443\\
-0.4	3.52451278595824\\
-0.39	3.54053370423734\\
-0.38	3.55630910427913\\
-0.37	3.57182818686055\\
-0.36	3.58708025009051\\
-0.35	3.60205470149877\\
-0.34	3.61674107009266\\
-0.33	3.63112901836277\\
-0.32	3.64520835421866\\
-0.31	3.6589690428357\\
-0.3	3.67240121839404\\
-0.29	3.68549519569084\\
-0.28	3.69824148160711\\
-0.27	3.7106307864102\\
-0.26	3.72265403487374\\
-0.25	3.73430237719645\\
-0.24	3.74556719970202\\
-0.23	3.75644013530202\\
-0.22	3.76691307370451\\
-0.21	3.77697817135124\\
-0.2	3.78662786106655\\
-0.19	3.79585486140187\\
-0.18	3.80465218565971\\
-0.17	3.81301315058207\\
-0.16	3.8209313846881\\
-0.15	3.82840083624696\\
-0.14	3.83541578087211\\
-0.13	3.8419708287239\\
-0.12	3.84806093130798\\
-0.11	3.853681387858\\
-0.1	3.8588278512911\\
-0.0899999999999999	3.86349633372628\\
-0.0800000000000001	3.86768321155571\\
-0.0699999999999998	3.87138523006033\\
-0.0600000000000001	3.87459950756149\\
-0.0499999999999998	3.87732353910158\\
-0.04	3.87955519964702\\
-0.0299999999999998	3.88129274680811\\
-0.02	3.88253482307082\\
-0.00999999999999979	3.88328045753682\\
0	3.8835290671685\\
0.0100000000000002	3.88328045753682\\
0.02	3.88253482307082\\
0.0300000000000002	3.88129274680811\\
0.04	3.87955519964702\\
0.0500000000000003	3.87732353910158\\
0.0600000000000001	3.87459950756149\\
0.0700000000000003	3.87138523006033\\
0.0800000000000001	3.86768321155571\\
0.0899999999999999	3.86349633372628\\
0.1	3.8588278512911\\
0.11	3.853681387858\\
0.12	3.84806093130798\\
0.13	3.84197082872389\\
0.14	3.83541578087211\\
0.15	3.82840083624696\\
0.16	3.8209313846881\\
0.17	3.81301315058207\\
0.18	3.80465218565971\\
0.19	3.79585486140187\\
0.2	3.78662786106655\\
0.21	3.77697817135124\\
0.22	3.76691307370451\\
0.23	3.75644013530202\\
0.24	3.74556719970202\\
0.25	3.73430237719645\\
0.26	3.72265403487373\\
0.27	3.7106307864102\\
0.28	3.69824148160711\\
0.29	3.68549519569084\\
0.3	3.67240121839403\\
0.31	3.6589690428357\\
0.32	3.64520835421866\\
0.33	3.63112901836277\\
0.34	3.61674107009266\\
0.35	3.60205470149877\\
0.36	3.58708025009051\\
0.37	3.57182818686055\\
0.38	3.55630910427913\\
0.39	3.54053370423734\\
0.4	3.52451278595824\\
0.41	3.50825723389443\\
0.42	3.4917780056309\\
0.43	3.47508611981142\\
0.44	3.45819264410674\\
0.45	3.44110868324266\\
0.46	3.42384536710549\\
0.47	3.40641383894253\\
0.48	3.38882524367443\\
0.49	3.37109071633616\\
0.5	3.35322137066293\\
0.51	3.33522828783676\\
0.52	3.31712250540924\\
0.53	3.29891500641525\\
0.54	3.28061670869208\\
0.55	3.26223845441785\\
0.56	3.24379099988239\\
0.57	3.22528500550346\\
0.58	3.20673102610037\\
0.59	3.18813950143651\\
0.6	3.16952074704167\\
0.61	3.15088494532451\\
0.62	3.13224213698466\\
0.63	3.11360221273339\\
0.64	3.09497490533127\\
0.65	3.07636978195016\\
0.66	3.05779623686666\\
0.67	3.03926348449307\\
0.68	3.02078055275147\\
0.69	3.00235627679564\\
0.7	2.98399929308502\\
0.71	2.96571803381418\\
0.72	2.94752072170039\\
0.73	2.92941536513154\\
0.74	2.91140975367558\\
0.75	2.89351145395244\\
0.76	2.87572780586826\\
0.77	2.85806591921148\\
0.78	2.84053267060948\\
0.79	2.82313470084392\\
0.8	2.80587841252242\\
0.81	2.78876996810332\\
0.82	2.77181528827008\\
0.83	2.75502005065103\\
0.84	2.73838968887971\\
0.85	2.72192939199061\\
0.86	2.70564410414454\\
0.87	2.68953852467732\\
0.88	2.67361710846519\\
0.89	2.65788406659979\\
0.9	2.64234336736509\\
0.91	2.62699873750843\\
0.92	2.61185366379735\\
0.93	2.5969113948536\\
0.94	2.58217494325528\\
0.95	2.567647087898\\
0.96	2.55333037660551\\
0.97	2.53922712898001\\
0.98	2.52533943948224\\
0.99	2.51166918073121\\
1	2.49821800701317\\
1.01	2.48498735798952\\
1.02	2.4719784625929\\
1.03	2.45919234310103\\
1.04	2.44662981937735\\
1.05	2.43429151326788\\
1.06	2.4221778531434\\
1.07	2.41028907857623\\
1.08	2.39862524514085\\
1.09	2.38718622932757\\
1.1	2.37597173355878\\
1.11	2.36498129129703\\
1.12	2.35421427223468\\
1.13	2.34366988755463\\
1.14	2.33334719525213\\
1.15	2.32324510550753\\
1.16	2.31336238610019\\
1.17	2.30369766785396\\
1.18	2.29424945010465\\
1.19	2.28501610618057\\
1.2	2.27599588888678\\
1.21	2.26718693598475\\
1.22	2.25858727565863\\
1.23	2.25019483196015\\
1.24	2.24200743022412\\
1.25	2.23402280244702\\
1.26	2.22623859262121\\
1.27	2.21865236201788\\
1.28	2.2112615944119\\
1.29	2.20406370124225\\
1.3	2.19705602670186\\
1.31	2.19023585275119\\
1.32	2.18360040404997\\
1.33	2.17714685280214\\
1.34	2.17087232350895\\
1.35	2.16477389762605\\
1.36	2.1588486181201\\
1.37	2.15309349392125\\
1.38	2.14750550426798\\
1.39	2.14208160294095\\
1.4	2.13681872238315\\
1.41	2.1317137777036\\
1.42	2.12676367056246\\
1.43	2.12196529293546\\
1.44	2.11731553075603\\
1.45	2.11281126743366\\
1.46	2.10844938724745\\
1.47	2.10422677861385\\
1.48	2.10014033722814\\
1.49	2.09618696907924\\
1.5	2.09236359333772\\
1.51	2.08866714511726\\
1.52	2.08509457810976\\
1.53	2.08164286709491\\
1.54	2.07830901032485\\
1.55	2.07509003178493\\
1.56	2.07198298333193\\
1.57	2.06898494671089\\
1.58	2.06609303545227\\
1.59	2.063304396651\\
1.6	2.06061621262949\\
1.61	2.05802570248634\\
1.62	2.05553012353312\\
1.63	2.0531267726213\\
1.64	2.05081298736184\\
1.65	2.0485861472398\\
1.66	2.04644367462661\\
1.67	2.04438303569266\\
1.68	2.0424017412228\\
1.69	2.04049734733782\\
1.7	2.03866745612442\\
1.71	2.03690971617687\\
1.72	2.03522182305314\\
1.73	2.03360151964848\\
1.74	2.03204659648956\\
1.75	2.03055489195206\\
1.76	2.02912429240481\\
1.77	2.02775273228355\\
1.78	2.02643819409723\\
1.79	2.02517870836999\\
1.8	2.02397235352176\\
1.81	2.02281725569045\\
1.82	2.02171158849882\\
1.83	2.02065357276874\\
1.84	2.01964147618599\\
1.85	2.01867361291817\\
1.86	2.01774834318882\\
1.87	2.01686407281027\\
1.88	2.01601925267805\\
1.89	2.01521237822948\\
1.9	2.01444198886903\\
1.91	2.01370666736299\\
1.92	2.01300503920584\\
1.93	2.01233577196087\\
1.94	2.01169757457722\\
1.95	2.01108919668572\\
1.96	2.01050942787562\\
1.97	2.00995709695441\\
1.98	2.0094310711927\\
1.99	2.00893025555623\\
2	2.00845359192674\\
2.01	2.0080000583137\\
2.02	2.00756866805848\\
2.03	2.00715846903277\\
2.04	2.00676854283275\\
2.05	2.00639800397051\\
2.06	2.00604599906426\\
2.07	2.00571170602864\\
2.08	2.0053943332664\\
2.09	2.00509311886275\\
2.1	2.00480732978346\\
2.11	2.00453626107785\\
2.12	2.00427923508771\\
2.13	2.00403560066298\\
2.14	2.00380473238529\\
2.15	2.00358602979994\\
2.16	2.00337891665727\\
2.17	2.00318284016408\\
2.18	2.00299727024568\\
2.19	2.00282169881923\\
2.2	2.00265563907891\\
2.21	2.0024986247933\\
2.22	2.00235020961559\\
2.23	2.00220996640683\\
2.24	2.00207748657259\\
2.25	2.00195237941347\\
2.26	2.00183427148948\\
2.27	2.00172280599868\\
2.28	2.00161764217018\\
2.29	2.00151845467163\\
2.3	2.00142493303129\\
2.31	2.00133678107481\\
2.32	2.00125371637667\\
2.33	2.00117546972632\\
2.34	2.00110178460901\\
2.35	2.00103241670123\\
2.36	2.00096713338073\\
2.37	2.00090571325091\\
2.38	2.00084794567965\\
2.39	2.00079363035225\\
2.4	2.00074257683843\\
2.41	2.00069460417319\\
2.42	2.00064954045135\\
2.43	2.00060722243552\\
2.44	2.00056749517735\\
2.45	2.00053021165184\\
2.46	2.00049523240429\\
2.47	2.00046242520998\\
2.48	2.000431664746\\
2.49	2.00040283227512\\
2.5	2.00037581534143\\
2.51	2.00035050747749\\
2.52	2.00032680792261\\
2.53	2.00030462135212\\
2.54	2.00028385761723\\
2.55	2.00026443149528\\
2.56	2.00024626245005\\
2.57	2.00022927440187\\
2.58	2.00021339550722\\
2.59	2.00019855794753\\
2.6	2.00018469772698\\
2.61	2.00017175447889\\
2.62	2.00015967128057\\
2.63	2.00014839447617\\
2.64	2.00013787350749\\
2.65	2.00012806075226\\
2.66	2.00011891136981\\
2.67	2.0001103831537\\
2.68	2.00010243639126\\
2.69	2.00009503372954\\
2.7	2.00008814004771\\
2.71	2.00008172233541\\
2.72	2.00007574957695\\
2.73	2.0000701926412\\
2.74	2.00006502417672\\
2.75	2.00006021851221\\
2.76	2.00005575156175\\
2.77	2.00005160073494\\
2.78	2.00004774485146\\
2.79	2.00004416406012\\
2.8	2.00004083976191\\
2.81	2.00003775453723\\
2.82	2.00003489207675\\
2.83	2.00003223711603\\
2.84	2.00002977537359\\
2.85	2.00002749349224\\
2.86	2.00002537898365\\
2.87	2.00002342017591\\
2.88	2.00002160616393\\
2.89	2.00001992676261\\
2.9	2.00001837246263\\
2.91	2.00001693438867\\
2.92	2.00001560426001\\
2.93	2.00001437435339\\
2.94	2.00001323746795\\
2.95	2.00001218689222\\
2.96	2.00001121637303\\
2.97	2.00001032008619\\
2.98	2.00000949260896\\
2.99	2.00000872889412\\
3	2.00000802424554\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3	2.00000021342081\\
-2.99	2.00000023488965\\
-2.98	2.00000025844059\\
-2.97	2.00000028426754\\
-2.96	2.00000031258169\\
-2.95	2.00000034361294\\
-2.94	2.00000037761148\\
-2.93	2.00000041484951\\
-2.92	2.00000045562306\\
-2.91	2.00000050025393\\
-2.9	2.00000054909191\\
-2.89	2.00000060251697\\
-2.88	2.00000066094183\\
-2.87	2.00000072481456\\
-2.86	2.00000079462145\\
-2.85	2.00000087089014\\
-2.84	2.00000095419289\\
-2.83	2.00000104515015\\
-2.82	2.00000114443442\\
-2.81	2.00000125277433\\
-2.8	2.00000137095909\\
-2.79	2.00000149984318\\
-2.78	2.00000164035152\\
-2.77	2.00000179348483\\
-2.76	2.00000196032555\\
-2.75	2.0000021420441\\
-2.74	2.00000233990553\\
-2.73	2.00000255527681\\
-2.72	2.00000278963443\\
-2.71	2.00000304457269\\
-2.7	2.00000332181247\\
-2.69	2.00000362321067\\
-2.68	2.00000395077024\\
-2.67	2.00000430665094\\
-2.66	2.00000469318078\\
-2.65	2.0000051128683\\
-2.64	2.00000556841558\\
-2.63	2.00000606273221\\
-2.62	2.00000659895008\\
-2.61	2.00000718043925\\
-2.6	2.00000781082473\\
-2.59	2.00000849400447\\
-2.58	2.00000923416837\\
-2.57	2.00001003581865\\
-2.56	2.00001090379134\\
-2.55	2.00001184327929\\
-2.54	2.00001285985647\\
-2.53	2.00001395950388\\
-2.52	2.00001514863696\\
-2.51	2.00001643413473\\
-2.5	2.00001782337072\\
-2.49	2.00001932424563\\
-2.48	2.00002094522209\\
-2.47	2.00002269536135\\
-2.46	2.0000245843622\\
-2.45	2.0000266226021\\
-2.44	2.0000288211807\\
-2.43	2.00003119196588\\
-2.42	2.00003374764233\\
-2.41	2.0000365017629\\
-2.4	2.00003946880283\\
-2.39	2.00004266421693\\
-2.38	2.00004610449995\\
-2.37	2.00004980725011\\
-2.36	2.0000537912362\\
-2.35	2.00005807646811\\
-2.34	2.00006268427119\\
-2.33	2.00006763736439\\
-2.32	2.00007295994252\\
-2.31	2.00007867776272\\
-2.3	2.00008481823525\\
-2.29	2.00009141051887\\
-2.28	2.00009848562101\\
-2.27	2.00010607650276\\
-2.26	2.00011421818903\\
-2.25	2.00012294788396\\
-2.24	2.00013230509191\\
-2.23	2.00014233174396\\
-2.22	2.00015307233049\\
-2.21	2.00016457403964\\
-2.2	2.00017688690224\\
-2.19	2.00019006394306\\
-2.18	2.00020416133885\\
-2.17	2.00021923858323\\
-2.16	2.00023535865871\\
-2.15	2.00025258821599\\
-2.14	2.00027099776076\\
-2.13	2.00029066184824\\
-2.12	2.00031165928566\\
-2.11	2.00033407334276\\
-2.1	2.00035799197071\\
-2.09	2.00038350802948\\
-2.08	2.00041071952391\\
-2.07	2.00043972984863\\
-2.06	2.00047064804209\\
-2.05	2.00050358904974\\
-2.04	2.00053867399665\\
-2.03	2.00057603046963\\
-2.02	2.00061579280902\\
-2.01	2.0006581024103\\
-2	2.00070310803561\\
-1.99	2.00075096613532\\
-1.98	2.00080184117971\\
-1.97	2.0008559060008\\
-1.96	2.00091334214453\\
-1.95	2.00097434023312\\
-1.94	2.00103910033782\\
-1.93	2.00110783236193\\
-1.92	2.00118075643415\\
-1.91	2.00125810331209\\
-1.9	2.00134011479604\\
-1.89	2.00142704415276\\
-1.88	2.00151915654917\\
-1.87	2.00161672949592\\
-1.86	2.00172005330046\\
-1.85	2.00182943152951\\
-1.84	2.00194518148068\\
-1.83	2.00206763466287\\
-1.82	2.00219713728511\\
-1.81	2.00233405075366\\
-1.8	2.00247875217667\\
-1.79	2.00263163487617\\
-1.78	2.00279310890683\\
-1.77	2.00296360158085\\
-1.76	2.00314355799855\\
-1.75	2.00333344158394\\
-1.74	2.00353373462453\\
-1.73	2.00374493881474\\
-1.72	2.00396757580205\\
-1.71	2.0042021877351\\
-1.7	2.00444933781275\\
-1.69	2.00470961083327\\
-1.68	2.00498361374249\\
-1.67	2.00527197618001\\
-1.66	2.00557535102217\\
-1.65	2.00589441492077\\
-1.64	2.0062298688361\\
-1.63	2.00658243856314\\
-1.62	2.00695287524946\\
-1.61	2.0073419559034\\
-1.6	2.00775048389114\\
-1.59	2.00817928942091\\
-1.58	2.00862923001299\\
-1.57	2.00910119095361\\
-1.56	2.00959608573109\\
-1.55	2.0101148564526\\
-1.54	2.01065847423941\\
-1.53	2.01122793959894\\
-1.52	2.0118242827717\\
-1.51	2.0124485640509\\
-1.5	2.01310187407299\\
-1.49	2.01378533407672\\
-1.48	2.01450009612888\\
-1.47	2.01524734331435\\
-1.46	2.01602828988837\\
-1.45	2.01684418138866\\
-1.44	2.01769629470531\\
-1.43	2.01858593810588\\
-1.42	2.01951445121371\\
-1.41	2.02048320493679\\
-1.4	2.02149360134509\\
-1.39	2.02254707349382\\
-1.38	2.0236450851904\\
-1.37	2.0247891307027\\
-1.36	2.02598073440626\\
-1.35	2.02722145036811\\
-1.34	2.02851286186503\\
-1.33	2.02985658083374\\
-1.32	2.03125424725109\\
-1.31	2.03270752844178\\
-1.3	2.03421811831167\\
-1.29	2.03578773650455\\
-1.28	2.03741812748031\\
-1.27	2.03911105951265\\
-1.26	2.04086832360444\\
-1.25	2.04269173231903\\
-1.24	2.04458311852574\\
-1.23	2.04654433405816\\
-1.22	2.04857724828366\\
-1.21	2.05068374658294\\
-1.2	2.05286572873835\\
-1.19	2.05512510723009\\
-1.18	2.05746380543927\\
-1.17	2.05988375575729\\
-1.16	2.06238689760084\\
-1.15	2.06497517533232\\
-1.14	2.06765053608544\\
-1.13	2.07041492749597\\
-1.12	2.07327029533806\\
-1.11	2.07621858106635\\
-1.1	2.07926171926473\\
-1.09	2.08240163500252\\
-1.08	2.08564024109926\\
-1.07	2.0889794352995\\
-1.06	2.09242109735908\\
-1.05	2.095967086045\\
-1.04	2.09961923605072\\
-1.03	2.10337935482958\\
-1.02	2.10724921934875\\
-1.01	2.11123057276681\\
-1	2.11532512103806\\
-0.99	2.11953452944713\\
-0.98	2.12386041907758\\
-0.97	2.12830436321855\\
-0.96	2.13286788371384\\
-0.95	2.13755244725794\\
-0.94	2.14235946164392\\
-0.93	2.14729027196839\\
-0.92	2.15234615679888\\
-0.91	2.15752832430941\\
-0.9	2.1628379083902\\
-0.89	2.1682759647377\\
-0.88	2.17384346693159\\
-0.87	2.17954130250523\\
-0.86	2.18537026901677\\
-0.85	2.19133107012799\\
-0.84	2.19742431169838\\
-0.83	2.20365049790199\\
-0.82	2.21001002737497\\
-0.81	2.21650318940181\\
-0.8	2.22313016014843\\
-0.79	2.22989099895048\\
-0.78	2.23678564466538\\
-0.77	2.24381391209667\\
-0.76	2.25097548849936\\
-0.75	2.25826993017521\\
-0.74	2.26569665916669\\
-0.73	2.27325496005866\\
-0.72	2.28094397689662\\
-0.71	2.28876271023068\\
-0.7	2.29671001429405\\
-0.69	2.30478459432505\\
-0.68	2.31298500404158\\
-0.67	2.32130964327673\\
-0.66	2.32975675578431\\
-0.65	2.33832442722288\\
-0.64	2.34701058332663\\
-0.63	2.35581298827145\\
-0.62	2.36472924324415\\
-0.61	2.37375678522271\\
-0.6	2.38289288597511\\
-0.59	2.39213465128408\\
-0.58	2.40147902040466\\
-0.57	2.41092276576146\\
-0.56	2.42046249289167\\
-0.55	2.43009464064006\\
-0.54	2.43981548161136\\
-0.53	2.44962112288521\\
-0.52	2.45950750699847\\
-0.51	2.46947041319901\\
-0.5	2.47950545897489\\
-0.49	2.48960810186209\\
-0.48	2.4997736415336\\
-0.47	2.50999722217209\\
-0.46	2.52027383512777\\
-0.45	2.53059832186262\\
-0.44	2.54096537718133\\
-0.43	2.55136955274904\\
-0.42	2.56180526089511\\
-0.41	2.5722667787015\\
-0.4	2.58274825237399\\
-0.39	2.59324370189344\\
-0.38	2.6037470259441\\
-0.37	2.61425200711481\\
-0.36	2.6247523173689\\
-0.35	2.63524152377723\\
-0.34	2.64571309450888\\
-0.33	2.65616040507288\\
-0.32	2.66657674480378\\
-0.31	2.6769553235835\\
-0.3	2.68728927879097\\
-0.29	2.69757168247059\\
-0.28	2.70779554870989\\
-0.27	2.71795384121634\\
-0.26	2.72803948108234\\
-0.25	2.73804535472728\\
-0.24	2.74796432200464\\
-0.23	2.75778922446194\\
-0.22	2.76751289374051\\
-0.21	2.7771281601018\\
-0.2	2.78662786106655\\
-0.19	2.79600485015243\\
-0.18	2.80525200569571\\
-0.17	2.814362239742\\
-0.16	2.82332850699072\\
-0.15	2.83214381377779\\
-0.14	2.84080122708072\\
-0.13	2.84929388353003\\
-0.12	2.85761499841077\\
-0.11	2.86575787463775\\
-0.1	2.87371591168803\\
-0.0899999999999999	2.88148261447407\\
-0.0800000000000001	2.88905160214083\\
-0.0699999999999998	2.89641661677044\\
-0.0600000000000001	2.90357153197771\\
-0.0499999999999998	2.91051036138003\\
-0.04	2.91722726692541\\
-0.0299999999999998	2.92371656706237\\
-0.02	2.92997274473579\\
-0.00999999999999979	2.93599045519292\\
0	2.94176453358425\\
0.0100000000000002	2.9472900023439\\
0.02	2.95256207833503\\
0.0300000000000002	2.95757617974574\\
0.04	2.96232793272161\\
0.0500000000000003	2.96681317772154\\
0.0600000000000001	2.97102797558377\\
0.0700000000000003	2.97496861328989\\
0.0800000000000001	2.97863160941488\\
0.0899999999999999	2.98201371925221\\
0.1	2.98511193960306\\
0.11	2.98792351322025\\
0.12	2.99044593289722\\
0.13	2.99267694519386\\
0.14	2.99461455379139\\
0.15	2.99625702246917\\
0.16	2.99760287769738\\
0.17	2.99865091084008\\
0.18	2.99940017996401\\
0.19	2.99985001124944\\
0.2	3\\
0.21	2.99985001124944\\
0.22	2.99940017996401\\
0.23	2.99865091084008\\
0.24	2.99760287769738\\
0.25	2.99625702246917\\
0.26	2.99461455379139\\
0.27	2.99267694519386\\
0.28	2.99044593289722\\
0.29	2.98792351322025\\
0.3	2.98511193960306\\
0.31	2.98201371925221\\
0.32	2.97863160941488\\
0.33	2.97496861328989\\
0.34	2.97102797558377\\
0.35	2.96681317772154\\
0.36	2.96232793272161\\
0.37	2.95757617974574\\
0.38	2.95256207833503\\
0.39	2.9472900023439\\
0.4	2.94176453358425\\
0.41	2.93599045519292\\
0.42	2.92997274473579\\
0.43	2.92371656706237\\
0.44	2.91722726692541\\
0.45	2.91051036138003\\
0.46	2.90357153197771\\
0.47	2.89641661677044\\
0.48	2.88905160214083\\
0.49	2.88148261447407\\
0.5	2.87371591168803\\
0.51	2.86575787463775\\
0.52	2.85761499841077\\
0.53	2.84929388353003\\
0.54	2.84080122708072\\
0.55	2.83214381377779\\
0.56	2.82332850699072\\
0.57	2.814362239742\\
0.58	2.80525200569571\\
0.59	2.79600485015243\\
0.6	2.78662786106655\\
0.61	2.7771281601018\\
0.62	2.76751289374051\\
0.63	2.75778922446194\\
0.64	2.74796432200464\\
0.65	2.73804535472728\\
0.66	2.72803948108234\\
0.67	2.71795384121634\\
0.68	2.70779554870989\\
0.69	2.69757168247059\\
0.7	2.68728927879097\\
0.71	2.6769553235835\\
0.72	2.66657674480378\\
0.73	2.65616040507288\\
0.74	2.64571309450888\\
0.75	2.63524152377723\\
0.76	2.6247523173689\\
0.77	2.61425200711482\\
0.78	2.6037470259441\\
0.79	2.59324370189344\\
0.8	2.58274825237399\\
0.81	2.5722667787015\\
0.82	2.56180526089511\\
0.83	2.55136955274904\\
0.84	2.54096537718133\\
0.85	2.53059832186262\\
0.86	2.52027383512778\\
0.87	2.50999722217209\\
0.88	2.4997736415336\\
0.89	2.48960810186209\\
0.9	2.47950545897489\\
0.91	2.46947041319901\\
0.92	2.45950750699847\\
0.93	2.44962112288521\\
0.94	2.43981548161136\\
0.95	2.43009464064006\\
0.96	2.42046249289167\\
0.97	2.41092276576146\\
0.98	2.40147902040466\\
0.99	2.39213465128408\\
1	2.38289288597511\\
1.01	2.37375678522271\\
1.02	2.36472924324415\\
1.03	2.35581298827145\\
1.04	2.34701058332663\\
1.05	2.33832442722288\\
1.06	2.32975675578431\\
1.07	2.32130964327673\\
1.08	2.31298500404158\\
1.09	2.30478459432505\\
1.1	2.29671001429405\\
1.11	2.28876271023068\\
1.12	2.28094397689662\\
1.13	2.27325496005866\\
1.14	2.26569665916669\\
1.15	2.25826993017521\\
1.16	2.25097548849936\\
1.17	2.24381391209667\\
1.18	2.23678564466538\\
1.19	2.22989099895048\\
1.2	2.22313016014843\\
1.21	2.21650318940181\\
1.22	2.21001002737497\\
1.23	2.20365049790199\\
1.24	2.19742431169838\\
1.25	2.19133107012799\\
1.26	2.18537026901677\\
1.27	2.17954130250523\\
1.28	2.17384346693159\\
1.29	2.1682759647377\\
1.3	2.1628379083902\\
1.31	2.15752832430941\\
1.32	2.15234615679888\\
1.33	2.14729027196839\\
1.34	2.14235946164392\\
1.35	2.13755244725794\\
1.36	2.13286788371384\\
1.37	2.12830436321855\\
1.38	2.12386041907758\\
1.39	2.11953452944713\\
1.4	2.11532512103806\\
1.41	2.11123057276681\\
1.42	2.10724921934875\\
1.43	2.10337935482958\\
1.44	2.09961923605072\\
1.45	2.095967086045\\
1.46	2.09242109735908\\
1.47	2.0889794352995\\
1.48	2.08564024109926\\
1.49	2.08240163500252\\
1.5	2.07926171926473\\
1.51	2.07621858106635\\
1.52	2.07327029533806\\
1.53	2.07041492749597\\
1.54	2.06765053608544\\
1.55	2.06497517533232\\
1.56	2.06238689760084\\
1.57	2.05988375575729\\
1.58	2.05746380543927\\
1.59	2.05512510723009\\
1.6	2.05286572873835\\
1.61	2.05068374658294\\
1.62	2.04857724828366\\
1.63	2.04654433405816\\
1.64	2.04458311852574\\
1.65	2.04269173231903\\
1.66	2.04086832360444\\
1.67	2.03911105951265\\
1.68	2.03741812748031\\
1.69	2.03578773650455\\
1.7	2.03421811831167\\
1.71	2.03270752844178\\
1.72	2.03125424725109\\
1.73	2.02985658083374\\
1.74	2.02851286186503\\
1.75	2.02722145036811\\
1.76	2.02598073440626\\
1.77	2.0247891307027\\
1.78	2.0236450851904\\
1.79	2.02254707349382\\
1.8	2.02149360134509\\
1.81	2.02048320493679\\
1.82	2.01951445121371\\
1.83	2.01858593810588\\
1.84	2.01769629470531\\
1.85	2.01684418138866\\
1.86	2.01602828988837\\
1.87	2.01524734331435\\
1.88	2.01450009612888\\
1.89	2.01378533407672\\
1.9	2.01310187407299\\
1.91	2.0124485640509\\
1.92	2.0118242827717\\
1.93	2.01122793959894\\
1.94	2.01065847423941\\
1.95	2.0101148564526\\
1.96	2.00959608573109\\
1.97	2.00910119095361\\
1.98	2.00862923001299\\
1.99	2.00817928942091\\
2	2.00775048389114\\
2.01	2.0073419559034\\
2.02	2.00695287524946\\
2.03	2.00658243856314\\
2.04	2.0062298688361\\
2.05	2.00589441492077\\
2.06	2.00557535102217\\
2.07	2.00527197618001\\
2.08	2.00498361374249\\
2.09	2.00470961083327\\
2.1	2.00444933781275\\
2.11	2.0042021877351\\
2.12	2.00396757580205\\
2.13	2.00374493881474\\
2.14	2.00353373462453\\
2.15	2.00333344158394\\
2.16	2.00314355799855\\
2.17	2.00296360158085\\
2.18	2.00279310890683\\
2.19	2.00263163487617\\
2.2	2.00247875217667\\
2.21	2.00233405075366\\
2.22	2.00219713728511\\
2.23	2.00206763466287\\
2.24	2.00194518148068\\
2.25	2.00182943152951\\
2.26	2.00172005330046\\
2.27	2.00161672949592\\
2.28	2.00151915654917\\
2.29	2.00142704415276\\
2.3	2.00134011479604\\
2.31	2.00125810331209\\
2.32	2.00118075643415\\
2.33	2.00110783236193\\
2.34	2.00103910033782\\
2.35	2.00097434023312\\
2.36	2.00091334214453\\
2.37	2.0008559060008\\
2.38	2.00080184117971\\
2.39	2.00075096613532\\
2.4	2.00070310803561\\
2.41	2.0006581024103\\
2.42	2.00061579280902\\
2.43	2.00057603046963\\
2.44	2.00053867399665\\
2.45	2.00050358904974\\
2.46	2.00047064804209\\
2.47	2.00043972984863\\
2.48	2.00041071952391\\
2.49	2.00038350802948\\
2.5	2.00035799197071\\
2.51	2.00033407334276\\
2.52	2.00031165928566\\
2.53	2.00029066184824\\
2.54	2.00027099776076\\
2.55	2.00025258821599\\
2.56	2.00023535865871\\
2.57	2.00021923858323\\
2.58	2.00020416133885\\
2.59	2.00019006394306\\
2.6	2.00017688690224\\
2.61	2.00016457403964\\
2.62	2.00015307233049\\
2.63	2.00014233174396\\
2.64	2.00013230509191\\
2.65	2.00012294788396\\
2.66	2.00011421818903\\
2.67	2.00010607650276\\
2.68	2.00009848562101\\
2.69	2.00009141051887\\
2.7	2.00008481823525\\
2.71	2.00007867776272\\
2.72	2.00007295994252\\
2.73	2.00006763736439\\
2.74	2.00006268427119\\
2.75	2.00005807646811\\
2.76	2.0000537912362\\
2.77	2.00004980725011\\
2.78	2.00004610449995\\
2.79	2.00004266421693\\
2.8	2.00003946880283\\
2.81	2.0000365017629\\
2.82	2.00003374764233\\
2.83	2.00003119196588\\
2.84	2.0000288211807\\
2.85	2.0000266226021\\
2.86	2.0000245843622\\
2.87	2.00002269536135\\
2.88	2.00002094522209\\
2.89	2.00001932424563\\
2.9	2.00001782337072\\
2.91	2.00001643413473\\
2.92	2.00001514863696\\
2.93	2.00001395950388\\
2.94	2.00001285985647\\
2.95	2.00001184327929\\
2.96	2.00001090379134\\
2.97	2.00001003581865\\
2.98	2.00000923416837\\
2.99	2.00000849400447\\
3	2.00000781082473\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3	2.00000781082473\\
-2.99	2.00000849400447\\
-2.98	2.00000923416837\\
-2.97	2.00001003581865\\
-2.96	2.00001090379134\\
-2.95	2.00001184327929\\
-2.94	2.00001285985647\\
-2.93	2.00001395950388\\
-2.92	2.00001514863696\\
-2.91	2.00001643413473\\
-2.9	2.00001782337072\\
-2.89	2.00001932424563\\
-2.88	2.00002094522209\\
-2.87	2.00002269536135\\
-2.86	2.0000245843622\\
-2.85	2.0000266226021\\
-2.84	2.0000288211807\\
-2.83	2.00003119196588\\
-2.82	2.00003374764233\\
-2.81	2.0000365017629\\
-2.8	2.00003946880283\\
-2.79	2.00004266421693\\
-2.78	2.00004610449995\\
-2.77	2.00004980725011\\
-2.76	2.0000537912362\\
-2.75	2.00005807646811\\
-2.74	2.00006268427119\\
-2.73	2.00006763736439\\
-2.72	2.00007295994252\\
-2.71	2.00007867776272\\
-2.7	2.00008481823525\\
-2.69	2.00009141051887\\
-2.68	2.00009848562101\\
-2.67	2.00010607650276\\
-2.66	2.00011421818903\\
-2.65	2.00012294788396\\
-2.64	2.00013230509191\\
-2.63	2.00014233174396\\
-2.62	2.00015307233049\\
-2.61	2.00016457403964\\
-2.6	2.00017688690224\\
-2.59	2.00019006394306\\
-2.58	2.00020416133885\\
-2.57	2.00021923858323\\
-2.56	2.00023535865871\\
-2.55	2.00025258821599\\
-2.54	2.00027099776076\\
-2.53	2.00029066184824\\
-2.52	2.00031165928566\\
-2.51	2.00033407334276\\
-2.5	2.00035799197071\\
-2.49	2.00038350802948\\
-2.48	2.00041071952391\\
-2.47	2.00043972984863\\
-2.46	2.00047064804209\\
-2.45	2.00050358904974\\
-2.44	2.00053867399665\\
-2.43	2.00057603046963\\
-2.42	2.00061579280902\\
-2.41	2.0006581024103\\
-2.4	2.00070310803561\\
-2.39	2.00075096613532\\
-2.38	2.00080184117971\\
-2.37	2.0008559060008\\
-2.36	2.00091334214453\\
-2.35	2.00097434023312\\
-2.34	2.00103910033782\\
-2.33	2.00110783236193\\
-2.32	2.00118075643415\\
-2.31	2.00125810331209\\
-2.3	2.00134011479604\\
-2.29	2.00142704415276\\
-2.28	2.00151915654917\\
-2.27	2.00161672949592\\
-2.26	2.00172005330046\\
-2.25	2.00182943152951\\
-2.24	2.00194518148068\\
-2.23	2.00206763466287\\
-2.22	2.00219713728511\\
-2.21	2.00233405075366\\
-2.2	2.00247875217667\\
-2.19	2.00263163487617\\
-2.18	2.00279310890683\\
-2.17	2.00296360158085\\
-2.16	2.00314355799855\\
-2.15	2.00333344158394\\
-2.14	2.00353373462453\\
-2.13	2.00374493881474\\
-2.12	2.00396757580205\\
-2.11	2.0042021877351\\
-2.1	2.00444933781275\\
-2.09	2.00470961083327\\
-2.08	2.00498361374249\\
-2.07	2.00527197618001\\
-2.06	2.00557535102217\\
-2.05	2.00589441492077\\
-2.04	2.0062298688361\\
-2.03	2.00658243856314\\
-2.02	2.00695287524946\\
-2.01	2.0073419559034\\
-2	2.00775048389114\\
-1.99	2.00817928942091\\
-1.98	2.00862923001299\\
-1.97	2.00910119095361\\
-1.96	2.00959608573109\\
-1.95	2.0101148564526\\
-1.94	2.01065847423941\\
-1.93	2.01122793959894\\
-1.92	2.0118242827717\\
-1.91	2.0124485640509\\
-1.9	2.01310187407299\\
-1.89	2.01378533407672\\
-1.88	2.01450009612888\\
-1.87	2.01524734331435\\
-1.86	2.01602828988837\\
-1.85	2.01684418138866\\
-1.84	2.01769629470531\\
-1.83	2.01858593810588\\
-1.82	2.01951445121371\\
-1.81	2.02048320493679\\
-1.8	2.02149360134509\\
-1.79	2.02254707349382\\
-1.78	2.0236450851904\\
-1.77	2.0247891307027\\
-1.76	2.02598073440626\\
-1.75	2.02722145036811\\
-1.74	2.02851286186503\\
-1.73	2.02985658083374\\
-1.72	2.03125424725109\\
-1.71	2.03270752844178\\
-1.7	2.03421811831167\\
-1.69	2.03578773650455\\
-1.68	2.03741812748031\\
-1.67	2.03911105951265\\
-1.66	2.04086832360444\\
-1.65	2.04269173231903\\
-1.64	2.04458311852574\\
-1.63	2.04654433405816\\
-1.62	2.04857724828366\\
-1.61	2.05068374658294\\
-1.6	2.05286572873835\\
-1.59	2.05512510723009\\
-1.58	2.05746380543927\\
-1.57	2.05988375575729\\
-1.56	2.06238689760084\\
-1.55	2.06497517533232\\
-1.54	2.06765053608544\\
-1.53	2.07041492749597\\
-1.52	2.07327029533806\\
-1.51	2.07621858106635\\
-1.5	2.07926171926473\\
-1.49	2.08240163500252\\
-1.48	2.08564024109926\\
-1.47	2.0889794352995\\
-1.46	2.09242109735908\\
-1.45	2.095967086045\\
-1.44	2.09961923605072\\
-1.43	2.10337935482958\\
-1.42	2.10724921934875\\
-1.41	2.11123057276681\\
-1.4	2.11532512103806\\
-1.39	2.11953452944713\\
-1.38	2.12386041907758\\
-1.37	2.12830436321855\\
-1.36	2.13286788371384\\
-1.35	2.13755244725794\\
-1.34	2.14235946164392\\
-1.33	2.14729027196839\\
-1.32	2.15234615679888\\
-1.31	2.15752832430941\\
-1.3	2.1628379083902\\
-1.29	2.1682759647377\\
-1.28	2.17384346693159\\
-1.27	2.17954130250523\\
-1.26	2.18537026901677\\
-1.25	2.19133107012799\\
-1.24	2.19742431169838\\
-1.23	2.20365049790199\\
-1.22	2.21001002737497\\
-1.21	2.21650318940181\\
-1.2	2.22313016014843\\
-1.19	2.22989099895048\\
-1.18	2.23678564466538\\
-1.17	2.24381391209667\\
-1.16	2.25097548849936\\
-1.15	2.25826993017521\\
-1.14	2.26569665916669\\
-1.13	2.27325496005866\\
-1.12	2.28094397689662\\
-1.11	2.28876271023068\\
-1.1	2.29671001429405\\
-1.09	2.30478459432505\\
-1.08	2.31298500404158\\
-1.07	2.32130964327673\\
-1.06	2.32975675578431\\
-1.05	2.33832442722288\\
-1.04	2.34701058332663\\
-1.03	2.35581298827145\\
-1.02	2.36472924324415\\
-1.01	2.37375678522271\\
-1	2.38289288597511\\
-0.99	2.39213465128408\\
-0.98	2.40147902040466\\
-0.97	2.41092276576146\\
-0.96	2.42046249289167\\
-0.95	2.43009464064006\\
-0.94	2.43981548161136\\
-0.93	2.44962112288521\\
-0.92	2.45950750699847\\
-0.91	2.46947041319901\\
-0.9	2.47950545897489\\
-0.89	2.48960810186209\\
-0.88	2.4997736415336\\
-0.87	2.50999722217209\\
-0.86	2.52027383512778\\
-0.85	2.53059832186262\\
-0.84	2.54096537718133\\
-0.83	2.55136955274904\\
-0.82	2.56180526089511\\
-0.81	2.5722667787015\\
-0.8	2.58274825237399\\
-0.79	2.59324370189344\\
-0.78	2.6037470259441\\
-0.77	2.61425200711482\\
-0.76	2.6247523173689\\
-0.75	2.63524152377723\\
-0.74	2.64571309450889\\
-0.73	2.65616040507288\\
-0.72	2.66657674480378\\
-0.71	2.6769553235835\\
-0.7	2.68728927879097\\
-0.69	2.69757168247059\\
-0.68	2.70779554870989\\
-0.67	2.71795384121634\\
-0.66	2.72803948108234\\
-0.65	2.73804535472728\\
-0.64	2.74796432200464\\
-0.63	2.75778922446194\\
-0.62	2.76751289374051\\
-0.61	2.7771281601018\\
-0.6	2.78662786106655\\
-0.59	2.79600485015243\\
-0.58	2.80525200569571\\
-0.57	2.814362239742\\
-0.56	2.82332850699072\\
-0.55	2.83214381377779\\
-0.54	2.84080122708072\\
-0.53	2.84929388353004\\
-0.52	2.85761499841077\\
-0.51	2.86575787463775\\
-0.5	2.87371591168803\\
-0.49	2.88148261447407\\
-0.48	2.88905160214083\\
-0.47	2.89641661677044\\
-0.46	2.90357153197771\\
-0.45	2.91051036138003\\
-0.44	2.91722726692541\\
-0.43	2.92371656706237\\
-0.42	2.92997274473579\\
-0.41	2.93599045519292\\
-0.4	2.94176453358425\\
-0.39	2.9472900023439\\
-0.38	2.95256207833503\\
-0.37	2.95757617974574\\
-0.36	2.96232793272161\\
-0.35	2.96681317772154\\
-0.34	2.97102797558377\\
-0.33	2.97496861328989\\
-0.32	2.97863160941488\\
-0.31	2.98201371925221\\
-0.3	2.98511193960306\\
-0.29	2.98792351322025\\
-0.28	2.99044593289722\\
-0.27	2.99267694519386\\
-0.26	2.99461455379139\\
-0.25	2.99625702246917\\
-0.24	2.99760287769738\\
-0.23	2.99865091084008\\
-0.22	2.99940017996401\\
-0.21	2.99985001124944\\
-0.2	3\\
-0.19	2.99985001124944\\
-0.18	2.99940017996401\\
-0.17	2.99865091084008\\
-0.16	2.99760287769738\\
-0.15	2.99625702246917\\
-0.14	2.99461455379139\\
-0.13	2.99267694519386\\
-0.12	2.99044593289722\\
-0.11	2.98792351322025\\
-0.1	2.98511193960306\\
-0.0899999999999999	2.98201371925221\\
-0.0800000000000001	2.97863160941488\\
-0.0699999999999998	2.97496861328989\\
-0.0600000000000001	2.97102797558377\\
-0.0499999999999998	2.96681317772154\\
-0.04	2.96232793272161\\
-0.0299999999999998	2.95757617974574\\
-0.02	2.95256207833503\\
-0.00999999999999979	2.9472900023439\\
0	2.94176453358425\\
0.0100000000000002	2.93599045519292\\
0.02	2.92997274473579\\
0.0300000000000002	2.92371656706237\\
0.04	2.91722726692541\\
0.0500000000000003	2.91051036138003\\
0.0600000000000001	2.90357153197771\\
0.0700000000000003	2.89641661677044\\
0.0800000000000001	2.88905160214083\\
0.0899999999999999	2.88148261447407\\
0.1	2.87371591168803\\
0.11	2.86575787463775\\
0.12	2.85761499841077\\
0.13	2.84929388353003\\
0.14	2.84080122708072\\
0.15	2.83214381377779\\
0.16	2.82332850699072\\
0.17	2.814362239742\\
0.18	2.80525200569571\\
0.19	2.79600485015243\\
0.2	2.78662786106655\\
0.21	2.7771281601018\\
0.22	2.76751289374051\\
0.23	2.75778922446194\\
0.24	2.74796432200464\\
0.25	2.73804535472728\\
0.26	2.72803948108234\\
0.27	2.71795384121634\\
0.28	2.70779554870989\\
0.29	2.69757168247059\\
0.3	2.68728927879097\\
0.31	2.6769553235835\\
0.32	2.66657674480378\\
0.33	2.65616040507288\\
0.34	2.64571309450888\\
0.35	2.63524152377723\\
0.36	2.6247523173689\\
0.37	2.61425200711481\\
0.38	2.6037470259441\\
0.39	2.59324370189344\\
0.4	2.58274825237399\\
0.41	2.5722667787015\\
0.42	2.56180526089511\\
0.43	2.55136955274904\\
0.44	2.54096537718133\\
0.45	2.53059832186262\\
0.46	2.52027383512777\\
0.47	2.50999722217208\\
0.48	2.4997736415336\\
0.49	2.48960810186209\\
0.5	2.47950545897489\\
0.51	2.46947041319901\\
0.52	2.45950750699847\\
0.53	2.44962112288521\\
0.54	2.43981548161136\\
0.55	2.43009464064006\\
0.56	2.42046249289167\\
0.57	2.41092276576146\\
0.58	2.40147902040466\\
0.59	2.39213465128408\\
0.6	2.38289288597511\\
0.61	2.37375678522271\\
0.62	2.36472924324415\\
0.63	2.35581298827145\\
0.64	2.34701058332663\\
0.65	2.33832442722288\\
0.66	2.32975675578431\\
0.67	2.32130964327673\\
0.68	2.31298500404158\\
0.69	2.30478459432505\\
0.7	2.29671001429405\\
0.71	2.28876271023068\\
0.72	2.28094397689662\\
0.73	2.27325496005866\\
0.74	2.26569665916669\\
0.75	2.25826993017521\\
0.76	2.25097548849936\\
0.77	2.24381391209667\\
0.78	2.23678564466538\\
0.79	2.22989099895048\\
0.8	2.22313016014843\\
0.81	2.21650318940181\\
0.82	2.21001002737497\\
0.83	2.20365049790199\\
0.84	2.19742431169838\\
0.85	2.19133107012799\\
0.86	2.18537026901677\\
0.87	2.17954130250523\\
0.88	2.17384346693159\\
0.89	2.1682759647377\\
0.9	2.1628379083902\\
0.91	2.15752832430941\\
0.92	2.15234615679888\\
0.93	2.14729027196839\\
0.94	2.14235946164392\\
0.95	2.13755244725794\\
0.96	2.13286788371384\\
0.97	2.12830436321855\\
0.98	2.12386041907758\\
0.99	2.11953452944713\\
1	2.11532512103806\\
1.01	2.11123057276681\\
1.02	2.10724921934875\\
1.03	2.10337935482958\\
1.04	2.09961923605072\\
1.05	2.095967086045\\
1.06	2.09242109735908\\
1.07	2.0889794352995\\
1.08	2.08564024109926\\
1.09	2.08240163500252\\
1.1	2.07926171926473\\
1.11	2.07621858106635\\
1.12	2.07327029533806\\
1.13	2.07041492749597\\
1.14	2.06765053608544\\
1.15	2.06497517533232\\
1.16	2.06238689760084\\
1.17	2.05988375575729\\
1.18	2.05746380543927\\
1.19	2.05512510723009\\
1.2	2.05286572873835\\
1.21	2.05068374658294\\
1.22	2.04857724828366\\
1.23	2.04654433405816\\
1.24	2.04458311852574\\
1.25	2.04269173231903\\
1.26	2.04086832360444\\
1.27	2.03911105951265\\
1.28	2.03741812748031\\
1.29	2.03578773650455\\
1.3	2.03421811831167\\
1.31	2.03270752844178\\
1.32	2.03125424725109\\
1.33	2.02985658083374\\
1.34	2.02851286186503\\
1.35	2.02722145036811\\
1.36	2.02598073440626\\
1.37	2.0247891307027\\
1.38	2.0236450851904\\
1.39	2.02254707349382\\
1.4	2.02149360134509\\
1.41	2.02048320493679\\
1.42	2.01951445121371\\
1.43	2.01858593810588\\
1.44	2.01769629470531\\
1.45	2.01684418138866\\
1.46	2.01602828988837\\
1.47	2.01524734331435\\
1.48	2.01450009612888\\
1.49	2.01378533407672\\
1.5	2.01310187407299\\
1.51	2.0124485640509\\
1.52	2.0118242827717\\
1.53	2.01122793959894\\
1.54	2.01065847423941\\
1.55	2.0101148564526\\
1.56	2.00959608573109\\
1.57	2.00910119095361\\
1.58	2.00862923001299\\
1.59	2.00817928942091\\
1.6	2.00775048389114\\
1.61	2.0073419559034\\
1.62	2.00695287524946\\
1.63	2.00658243856314\\
1.64	2.0062298688361\\
1.65	2.00589441492077\\
1.66	2.00557535102217\\
1.67	2.00527197618001\\
1.68	2.00498361374249\\
1.69	2.00470961083327\\
1.7	2.00444933781275\\
1.71	2.0042021877351\\
1.72	2.00396757580205\\
1.73	2.00374493881474\\
1.74	2.00353373462453\\
1.75	2.00333344158394\\
1.76	2.00314355799855\\
1.77	2.00296360158085\\
1.78	2.00279310890683\\
1.79	2.00263163487617\\
1.8	2.00247875217667\\
1.81	2.00233405075366\\
1.82	2.00219713728511\\
1.83	2.00206763466287\\
1.84	2.00194518148068\\
1.85	2.00182943152951\\
1.86	2.00172005330046\\
1.87	2.00161672949592\\
1.88	2.00151915654917\\
1.89	2.00142704415276\\
1.9	2.00134011479604\\
1.91	2.00125810331209\\
1.92	2.00118075643415\\
1.93	2.00110783236193\\
1.94	2.00103910033782\\
1.95	2.00097434023312\\
1.96	2.00091334214453\\
1.97	2.0008559060008\\
1.98	2.00080184117971\\
1.99	2.00075096613532\\
2	2.00070310803561\\
2.01	2.0006581024103\\
2.02	2.00061579280902\\
2.03	2.00057603046963\\
2.04	2.00053867399665\\
2.05	2.00050358904974\\
2.06	2.00047064804209\\
2.07	2.00043972984863\\
2.08	2.00041071952391\\
2.09	2.00038350802948\\
2.1	2.00035799197071\\
2.11	2.00033407334276\\
2.12	2.00031165928566\\
2.13	2.00029066184824\\
2.14	2.00027099776076\\
2.15	2.00025258821599\\
2.16	2.00023535865871\\
2.17	2.00021923858323\\
2.18	2.00020416133885\\
2.19	2.00019006394306\\
2.2	2.00017688690224\\
2.21	2.00016457403964\\
2.22	2.00015307233049\\
2.23	2.00014233174396\\
2.24	2.00013230509191\\
2.25	2.00012294788396\\
2.26	2.00011421818903\\
2.27	2.00010607650276\\
2.28	2.00009848562101\\
2.29	2.00009141051887\\
2.3	2.00008481823525\\
2.31	2.00007867776272\\
2.32	2.00007295994252\\
2.33	2.00006763736439\\
2.34	2.00006268427119\\
2.35	2.00005807646811\\
2.36	2.0000537912362\\
2.37	2.00004980725011\\
2.38	2.00004610449995\\
2.39	2.00004266421693\\
2.4	2.00003946880283\\
2.41	2.0000365017629\\
2.42	2.00003374764233\\
2.43	2.00003119196588\\
2.44	2.0000288211807\\
2.45	2.0000266226021\\
2.46	2.0000245843622\\
2.47	2.00002269536135\\
2.48	2.00002094522209\\
2.49	2.00001932424563\\
2.5	2.00001782337072\\
2.51	2.00001643413473\\
2.52	2.00001514863696\\
2.53	2.00001395950388\\
2.54	2.00001285985647\\
2.55	2.00001184327929\\
2.56	2.00001090379134\\
2.57	2.00001003581865\\
2.58	2.00000923416837\\
2.59	2.00000849400447\\
2.6	2.00000781082473\\
2.61	2.00000718043925\\
2.62	2.00000659895008\\
2.63	2.00000606273221\\
2.64	2.00000556841558\\
2.65	2.0000051128683\\
2.66	2.00000469318078\\
2.67	2.00000430665094\\
2.68	2.00000395077024\\
2.69	2.00000362321067\\
2.7	2.00000332181247\\
2.71	2.00000304457269\\
2.72	2.00000278963443\\
2.73	2.00000255527681\\
2.74	2.00000233990553\\
2.75	2.0000021420441\\
2.76	2.00000196032555\\
2.77	2.00000179348483\\
2.78	2.00000164035152\\
2.79	2.00000149984318\\
2.8	2.00000137095909\\
2.81	2.00000125277433\\
2.82	2.00000114443442\\
2.83	2.00000104515015\\
2.84	2.00000095419289\\
2.85	2.00000087089014\\
2.86	2.00000079462145\\
2.87	2.00000072481456\\
2.88	2.00000066094183\\
2.89	2.00000060251697\\
2.9	2.00000054909191\\
2.91	2.00000050025393\\
2.92	2.00000045562306\\
2.93	2.00000041484951\\
2.94	2.00000037761148\\
2.95	2.00000034361294\\
2.96	2.00000031258169\\
2.97	2.00000028426754\\
2.98	2.00000025844059\\
2.99	2.00000023488965\\
3	2.00000021342081\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.2	2\\
-0.2	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.2	2\\
0.2	4\\
};
\end{axis}
\node at (8.2,11.7) {\footnotesize{$-\beta$}}  ;
\node at (10.8,11.7) {\footnotesize{$\beta$}}  ;

\end{tikzpicture}%
